A combined re-analysis of existing blank-field SCUBA surveys: comparative 850-micron source lists, combined number counts, and evidence for strong clustering of the bright sub-mm galaxy population

Taken together, the blank-field sub-mm surveys undertaken with SCUBA prior to the SHADES survey cover a total area of 460 sq. arcmin to a range of depths. However combining the results from these surveys has hitherto been complicated by the fact that different survey groups have used different methods of data reduction and source extraction. Here we present the results of re-reducing and analysing all of these blank field SCUBA in an almost identical manner to that employed in the SCUBA 8-mJy Survey. Comparative source catalogues are given which include a number of new significant source detections as well as failing to confirm some of those objects previously published. These new source catalogues have been combined to produce the most accurate number counts to date from 2 to 12.5 mJy. The cumulative number counts appear to steepen beyond S(850)=8mJy, which could indicate an intrinsic turn-over in the underlying luminosity function placing an upper limit on the luminosity (and hence mass) of a high redshift galaxy. We have also investigated the clustering properties of the bright SCUBA population by means of 2-point angular correlation functions. We find evidence for strong clustering broadly consistent with that measured for Extremely Red Objects (EROs). Nearest-neighbour analyses further support strong clustering on arcmin scales, rejecting the null hypothesis that the distribution of the bright submm sources is random at the 99% confidence level.

==> (inline-0) <==
\begin{tabular}{|c|c|c|c|c|c|c|} \hline
\multicolumn{7}{|c|}{ELAIS N2 field, uniform noise region} \\ \hline
\multicolumn{1}{|c|}{Flux} & 
\multicolumn{6}{c|}{ \% Integral Completeness} \\ \cline{2-7} 
Density & $\rm >1.50\sigma$  & $\rm >2.00\sigma$ & $\rm >2.50\sigma$ & $\rm
 >3.00\sigma$ &  $\rm >3.50\sigma$ & $\rm >4.00\sigma$ \\ \hline
 $\rm>\phantom{0}2\,mJy$ &   $45.7 \pm \phantom{0}0.5$ & $36.3 \pm \phantom{0}0.4$ & $25.6 \pm \phantom{0}0.3$ &
$17.6 \pm \phantom{0}0.2$ & $11.5 \pm \phantom{0}0.1$  & $\phantom{0}7.6 \pm \phantom{0}0.1$ \\ 
 $\rm >\phantom{0}4\,mJy$ & $71.2 \pm \phantom{0}1.7$ & $68.9 \pm \phantom{0}1.6$ & $60.8 \pm \phantom{0}1.4$ &
$50.9 \pm \phantom{0}1.2$ & $38.7 \pm \phantom{0}0.9$ & $28.8 \pm \phantom{0}0.7$ \\
$\rm >\phantom{0}6\,mJy$ & $79.9 \pm \phantom{0}3.1$ & $79.6 \pm \phantom{0}3.1$ & $77.3 \pm \phantom{0}3.0$ &
$72.8 \pm \phantom{0}2.8$ & $64.7 \pm \phantom{0}2.5$ & $55.4 \pm \phantom{0}2.2$ \\
$\rm >\phantom{0}8\,mJy$ & $76.4 \pm \phantom{0}4.4$ & $76.4 \pm \phantom{0}4.4$ & $76.1 \pm
\phantom{0}4.4$ & $74.4 \pm \phantom{0}4.3$ & $71.1 \pm \phantom{0}4.1$ & $ 65.2 \pm \phantom{0}3.7$ \\
$\rm >10\,mJy$ & $76.8 \pm \phantom{0}6.4$ & $76.8 \pm \phantom{0}6.4$ & $76.8 \pm \phantom{0}6.4$ &
$76.8 \pm \phantom{0}6.4$ & $74.6 \pm \phantom{0}6.3$ & $71.1 \pm \phantom{0}6.0$ \\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|} \hline
\multicolumn{7}{|c|}{ELAIS N2 field, non-uniform noise region} \\ \hline
\multicolumn{1}{|c|}{Flux} & 
\multicolumn{6}{c|}{ \% Integral Completeness} \\ \cline{2-7} 
Density & $\rm >1.50\sigma$  & $\rm >2.00\sigma$ & $\rm >2.50\sigma$ & $\rm
 >3.00\sigma$ &  $\rm >3.50\sigma$ & $\rm >4.00\sigma$ \\ \hline
 $\rm>\phantom{0}2\,mJy$ & $12.6  \pm \phantom{0}0.3$ & $\phantom{0}8.2 \pm \phantom{0}0.2$
& $\phantom{0}4.7 \pm \phantom{0}0.1$ & $\phantom{0}2.4 \pm \phantom{0}0.1$ &
$\phantom{0}1.0 \pm \phantom{0}0.1$ & $\phantom{0}0.4 \pm \phantom{0}0.1$ \\ 
 $\rm >\phantom{0}4\,mJy$ & $24.2 \pm \phantom{0}1.1$ & $18.3 \pm \phantom{0}0.8$&
$12.7\pm \phantom{0}0.6$ & $\phantom{0}7.7 \pm \phantom{0}0.3$ & $\phantom{0}4.0 \pm \phantom{0}0.2$ & $\phantom{0}1.9 \pm
\phantom{0}0.1$ \\
$\rm >\phantom{0}6\,mJy$ & $35.6 \pm \phantom{0}2.7$ & $31.6 \pm \phantom{0}2.4$ & $24.9 \pm
\phantom{0}1.9$ & $14.7\pm \phantom{0}1.1$ & $\phantom{0}9.6 \pm \phantom{0}0.7$ & $\phantom{0}5.6
\pm\phantom{0}0.4$ \\
$\rm >\phantom{0}8\,mJy$ & $37.8 \pm \phantom{0}4.4$ & $33.8 \pm \phantom{0}3.9$ & $31.1 \pm
\phantom{0}3.6$ & $23.0 \pm \phantom{0}2.7$ & $14.9 \pm \phantom{0}1.7$ & $10.8 \pm \phantom{0}1.3$ \\
$\rm >10\,mJy$ & $38.1 \pm \phantom{0}5.9$ & $35.7 \pm \phantom{0}5.5$ & $33.3 \pm \phantom{0}5.1$ &
$28.6 \pm \phantom{0}4.4$ & $19.0 \pm \phantom{0}2.9$ & $11.9 \pm \phantom{0}1.8$ \\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|} \hline
\multicolumn{7}{|c|}{Lockman Hole wide area field, uniform noise region} \\ \hline
\multicolumn{1}{|c|}{Flux} & 
\multicolumn{6}{c|}{ \% Integral Completeness} \\ \cline{2-7} 
Density & $\rm >1.50\sigma$  & $\rm >2.00\sigma$ & $\rm >2.50\sigma$ & $\rm
 >3.00\sigma$ &  $\rm >3.50\sigma$ & $\rm >4.00\sigma$ \\ \hline
 $\rm>\phantom{0}2\,mJy$ & $41.8 \pm \phantom{0}0.5$ & $30.0 \pm \phantom{0}0.4$ & $19.2 \pm
\phantom{0}0.2$ & $11.9 \pm \phantom{0}0.1$ & $\phantom{0}7.1 \pm \phantom{0}0.1$ &  $\phantom{0}4.3
\pm \phantom{0}0.1$ \\
 $\rm >\phantom{0}4\,mJy$ & $72.0 \pm \phantom{0}2.0$ & $65.3  \pm \phantom{0}1.8$ & $52.7
\pm \phantom{0}1.4$ & $38.8 \pm \phantom{0}1.1$ & $26.9 \pm \phantom{0}0.7$ & $18.2 \pm \phantom{0}0.5$ \\
$\rm >\phantom{0}6\,mJy$ & $78.1  \pm \phantom{0}3.5$ & $77.6 \pm \phantom{0}3.4$ & $74.4
\pm \phantom{0}3.3$ & $64.0 \pm \phantom{0}2.8$ & $51.4 \pm \phantom{0}2.3$ & $38.2 \pm \phantom{0}1.7$ \\
$\rm >\phantom{0}8\,mJy$ & $81.3  \pm \phantom{0}5.4$ & $81.3 \pm \phantom{0}5.4$ & $80.9
\pm \phantom{0}5.4$ & $79.6  \pm \phantom{0}5.3$ & $73.8 \pm \phantom{0}4.9$ & $60.9 \pm \phantom{0}4.1$ \\
$\rm >10\,mJy$ & $73.0 \pm \phantom{0}6.8$ & $73.0 \pm \phantom{0}6.8$ & $73.0 \pm \phantom{0}6.8$ &
$73.0 \pm \phantom{0}6.8$ & $72.2 \pm \phantom{0}6.7$ & $67.0 \pm \phantom{0}6.2$ \\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|} \hline
\multicolumn{7}{|c|}{Lockman Hole wide area field, non-uniform noise region} \\ \hline
\multicolumn{1}{|c|}{Flux} & 
\multicolumn{6}{c|}{ \% Integral Completeness} \\ \cline{2-7} 
Density & $\rm >1.50\sigma$  & $\rm >2.00\sigma$ & $\rm >2.50\sigma$ & $\rm
 >3.00\sigma$ &  $\rm >3.50\sigma$ & $\rm >4.00\sigma$ \\ \hline
 $\rm>\phantom{0}2\,mJy$ & $19.2 \pm \phantom{0}0.3$ & $13.1 \pm
\phantom{0}0.2$ & $\phantom{0}7.9 \pm \phantom{0}0.1$ &
$\phantom{0}3.8 \pm  \phantom{0}0.1$ & $\phantom{0}1.8 \pm
\phantom{0}0.1$ & $\phantom{0}0.7 \pm \phantom{0}0.1$ \\
 $\rm >\phantom{0}4\,mJy$ & $34.6 \pm \phantom{0}1.2$ &$25.7 \pm
\phantom{0}0.9$ & $18.0 \pm \phantom{0}0.6$ & $\phantom{0}9.8 \pm
\phantom{0}0.4$& $\phantom{0}5.4 \pm \phantom{0}0.2$ & $\phantom{0}2.5
\pm \phantom{0}0.1$ \\
$\rm >\phantom{0}6\,mJy$ & $39.6 \pm \phantom{0}2.3$ & $34.0 \pm
\phantom{0}2.0$ & $25.4 \pm \phantom{0}1.5$ & $16.2 \pm
\phantom{0}0.9$ & $\phantom{0}8.6 \pm \phantom{0}0.5$ &
$\phantom{0}4.0 \pm \phantom{0}0.2$ \\
$\rm >\phantom{0}8\,mJy$ & $36.8 \pm \phantom{0}3.1$ & $34.7 \pm
\phantom{0}2.9$ & $29.9 \pm \phantom{0}2.5$ & $19.4 \pm
\phantom{0}1.6$ & $10.4 \pm \phantom{0}0.9$ & $\phantom{0}4.9 \pm
\phantom{0}0.4$ \\
$\rm >10\,mJy$ & $30.3 \pm \phantom{0}3.5$ & $30.3 \pm \phantom{0}3.5$
& $28.9 \pm \phantom{0}3.3$ & $21.1 \pm \phantom{0}2.4$ & $14.5 \pm
\phantom{0}1.7$ & $\phantom{0}7.9 \pm \phantom{0}0.9$ \\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|} \hline
\multicolumn{7}{|c|}{Lockman Hole deep strip field, uniform noise region} \\ \hline
\multicolumn{1}{|c|}{Flux} & 
\multicolumn{6}{c|}{ \% Integral Completeness} \\ \cline{2-7} 
Density & $\rm >1.50\sigma$  & $\rm >2.00\sigma$ & $\rm >2.50\sigma$ & $\rm
 >3.00\sigma$ &  $\rm >3.50\sigma$ & $\rm >4.00\sigma$ \\ \hline
 $\rm>\phantom{0}2\,mJy$ & $57.2 \pm \phantom{0}1.5$ & $48.6 \pm \phantom{0}1.2$ & $38.0 \pm
\phantom{0}1.0$ & $29.6 \pm \phantom{0}0.8$ & $21.7 \pm \phantom{0}0.6$ & $15.0 \pm \phantom{0}0.4$ \\
 $\rm >\phantom{0}4\,mJy$ & $82.3 \pm \phantom{0}4.7$ & $82.3 \pm
\phantom{0}4.7$ & $80.0 \pm \phantom{0}4.6$ & $76.1 \pm
\phantom{0}4.4$ & $63.3 \pm \phantom{0}3.6$ & $50.2 \pm
\phantom{0}2.9$ \\
$\rm >\phantom{0}6\,mJy$ & $85.2 \pm \phantom{0}7.9$ & $85.2 \pm
\phantom{0}7.9$ & $85.2 \pm \phantom{0}7.9$ & $85.2 \pm
\phantom{0}7.9$ & $83.5 \pm \phantom{0}7.8$ & $78.3 \pm
\phantom{0}7.3$ \\
$\rm >\phantom{0}8\,mJy$ & $84.6 \pm 11.7$ & $84.6 \pm 11.7$ & $84.6
\pm 11.7$ & $84.6 \pm 11.7$ & $84.6 \pm 11.7$ & $84.6  \pm 11.7$ \\
$\rm >10\,mJy$ & $65.4 \pm 12.8$ & $65.4 \pm 12.8$ & $65.4 \pm  12.8$
& $65.4  \pm 12.8$ & $65.4 \pm 12.8$ & $65.4 \pm 12.8$ \\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|} \hline
\multicolumn{7}{|c|}{03h deep area field, uniform noise region} \\ \hline
\multicolumn{1}{|c|}{Flux} & 
\multicolumn{6}{c|}{ \% Integral Completeness} \\ \cline{2-7} 
Density & $\rm >1.50\sigma$  & $\rm >2.00\sigma$ & $\rm >2.50\sigma$ & $\rm
 >3.00\sigma$ &  $\rm >3.50\sigma$ & $\rm >4.00\sigma$ \\ \hline
 $\rm>\phantom{0}2\,mJy$ & $58.7 \pm \phantom{0}2.6$ & $58.5 \pm
\phantom{0}2.5$ & $57.2 \pm \phantom{0}2.5$ & $53.8 \pm
\phantom{0}2.3$ & $46.6 \pm \phantom{0}2.0$ & $38.4 \pm
\phantom{0}1.7$ \\
 $\rm >\phantom{0}4\,mJy$ & $82.2 \pm \phantom{0}7.6$ & $82.2 \pm
\phantom{0}7.6$ & $82.2 \pm \phantom{0}7.6$ & $82.2 \pm
\phantom{0}7.6$ & $82.2 \pm \phantom{0}7.6$ & $82.2 \pm
\phantom{0}7.6$ \\
$\rm >\phantom{0}6\,mJy$ & $88.6 \pm 13.4$ & $88.6 \pm 13.4$ & $88.6
\pm 13.4$ & $88.6 \pm 13.4$ & $88.6 \pm 13.4$ & $88.6 \pm 13.4$ \\
$\rm >\phantom{0}8\,mJy$ & $82.6 \pm 17.2$ & $82.6 \pm 17.2$ & $82.6
\pm 17.2$ & $82.6 \pm 17.2$ & $82.6 \pm 17.2$ & $82.6 \pm 17.2$ \\
$\rm >10\,mJy$ & $90.0 \pm 28.5$ & $90.0 \pm 28.5$ & $90.0 \pm 28.5$ &
$90.0 \pm 28.5$ & $90.0 \pm 28.5$ & $90.0 \pm 28.5$ \\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|} \hline
\multicolumn{7}{|c|}{03h wide area field, uniform noise region} \\ \hline
\multicolumn{1}{|c|}{Flux} & 
\multicolumn{6}{c|}{ \% Integral Completeness} \\ \cline{2-7} 
Density & $\rm >1.50\sigma$  & $\rm >2.00\sigma$ & $\rm >2.50\sigma$ & $\rm
 >3.00\sigma$ &  $\rm >3.50\sigma$ & $\rm >4.00\sigma$ \\ \hline
 $\rm>\phantom{0}2\,mJy$ & $43.8 \pm \phantom{0}0.6$ & $35.5 \pm
\phantom{0}0.5$ & $26.5 \pm \phantom{0}0.4$ & $19.2 \pm
\phantom{0}0.3$ & $13.1 \pm \phantom{0}0.2$ & $\phantom{0}8.9 \pm
\phantom{0}0.1$ \\
 $\rm >\phantom{0}4\,mJy$ & $68.4 \pm \phantom{0}2.2$ & $65.8 \pm
\phantom{0}2.1$ & $60.4 \pm \phantom{0}2.0$ & $52.9 \pm
\phantom{0}1.7$ & $42.3 \pm \phantom{0}1.4$ & $32.6 \pm
\phantom{0}1.1$ \\
$\rm >\phantom{0}6\,mJy$ & $73.8 \pm \phantom{0}4.0$ & $73.2 \pm
\phantom{0}4.0$ & $70.9 \pm \phantom{0}3.8$ & $66.8 \pm
\phantom{0}3.6$ & $60.3 \pm \phantom{0}3.3$ & $52.4 \pm
\phantom{0}2.8$ \\
$\rm >\phantom{0}8\,mJy$ & $71.5 \pm \phantom{0}6.0$ & $71.5 \pm
\phantom{0}6.0$ & $71.5 \pm \phantom{0}6.0$ & $71.5 \pm
\phantom{0}6.0$ & $68.8 \pm \phantom{0}5.7$ & $63.9 \pm
\phantom{0}5.3$ \\
$\rm >10\,mJy$ & $69.1 \pm \phantom{0}8.4$ & $69.1 \pm \phantom{0}8.4$
& $69.1 \pm \phantom{0}8.4$ & $69.1 \pm \phantom{0}8.4$ & $69.1 \pm
\phantom{0}8.4$ & $67.6 \pm \phantom{0}8.2$ \\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|} \hline
\multicolumn{7}{|c|}{10h field, uniform noise region} \\ \hline
\multicolumn{1}{|c|}{Flux} & 
\multicolumn{6}{c|}{ \% Integral Completeness} \\ \cline{2-7} 
Density & $\rm >1.50\sigma$  & $\rm >2.00\sigma$ & $\rm >2.50\sigma$ & $\rm
 >3.00\sigma$ &  $\rm >3.50\sigma$ & $\rm >4.00\sigma$ \\ \hline
 $\rm>\phantom{0}2\,mJy$ & $44.4 \pm \phantom{0}1.7$ & $39.0 \pm
\phantom{0}1.5$ & $33.6 \pm \phantom{0}1.3$ & $26.5 \pm
\phantom{0}1.0$ & $19.4 \pm \phantom{0}0.8$ & $14.8 \pm
\phantom{0}0.6$ \\ 
 $\rm >\phantom{0}4\,mJy$ & $57.1 \pm \phantom{0}5.0$ & $56.4 \pm
\phantom{0}4.9$ & $55.6 \pm \phantom{0}4.8$ & $52.6 \pm
\phantom{0}4.6$ & $50.4 \pm \phantom{0}4.4$ & $47.4 \pm
\phantom{0}4.1$ \\
$\rm >\phantom{0}6\,mJy$ & $68.1 \pm \phantom{0}9.9$ & $68.1 \pm
\phantom{0}9.9$ & $68.1 \pm \phantom{0}9.9$ & $66.0 \pm
\phantom{0}9.6$ & $66.0 \pm \phantom{0}9.6$ & $63.8 \pm
\phantom{0}9.3$ \\
$\rm >\phantom{0}8\,mJy$ & $70.0 \pm 15.7$ & $70.0 \pm 15.7$ & $70.0
\pm 15.7$ & $70.0 \pm 15.7$ & $70.0 \pm 15.7$ & $70.0 \pm 15.7$ \\
$\rm >10\,mJy$ & $72.7 \pm 21.9$ & $72.7 \pm 21.9$ & $72.7 \pm 21.9$ &
$72.7 \pm 21.9$ & $72.7 \pm 21.9$ & $72.7 \pm 21.9$ \\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|} \hline
\multicolumn{7}{|c|}{14h field, uniform noise region} \\ \hline
\multicolumn{1}{|c|}{Flux} & 
\multicolumn{6}{c|}{ \% Integral Completeness} \\ \cline{2-7} 
Density & $\rm >1.50\sigma$  & $\rm >2.00\sigma$ & $\rm >2.50\sigma$ & $\rm
 >3.00\sigma$ &  $\rm >3.50\sigma$ & $\rm >4.00\sigma$ \\ \hline
 $\rm>\phantom{0}2\,mJy$ & $51.0 \pm \phantom{0}0.8$ & $45.1 \pm
\phantom{0}0.7$ & $36.2 \pm \phantom{0}0.5$ & $27.5 \pm
\phantom{0}0.4$ & $20.6 \pm \phantom{0}0.3$ & $15.3 \pm
\phantom{0}0.2$ \\
 $\rm >\phantom{0}4\,mJy$ & $70.3 \pm \phantom{0}2.3$ & $69.1 \pm
\phantom{0}2.2$ & $65.9 \pm \phantom{0}2.1$ & $61.5 \pm
\phantom{0}2.0$ & $55.4 \pm \phantom{0}1.8$ & $48.8 \pm
\phantom{0}1.6$ \\
$\rm >\phantom{0}6\,mJy$ & $74.5 \pm \phantom{0}3.9$ & $74.2 \pm
\phantom{0}3.9$ & $73.4 \pm \phantom{0}3.8$ & $70.9 \pm
\phantom{0}3.7$ & $69.0 \pm \phantom{0}3.6$ & $67.4 \pm
\phantom{0}3.5$ \\
$\rm >\phantom{0}8\,mJy$ & $77.8 \pm \phantom{0}6.0$ & $77.8 \pm
\phantom{0}6.0$ & $77.8 \pm \phantom{0}6.0$ & $76.0 \pm
\phantom{0}5.9$ & $75.4 \pm \phantom{0}5.8$ & $74.9 \pm
\phantom{0}5.8$ \\
$\rm >10\,mJy$ & $78.3 \pm \phantom{0}9.4$ & $78.3 \pm \phantom{0}9.4$
& $78.3 \pm \phantom{0}9.4$ & $76.8 \pm \phantom{0}9.2$ & $76.8 \pm
\phantom{0}9.2$ & $75.4 \pm \phantom{0}9.1$ \\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|} \hline
\multicolumn{7}{|c|}{22h field, uniform noise region} \\ \hline
\multicolumn{1}{|c|}{Flux} & 
\multicolumn{6}{c|}{ \% Integral Completeness} \\ \cline{2-7} 
Density & $\rm >1.50\sigma$  & $\rm >2.00\sigma$ & $\rm >2.50\sigma$ & $\rm
 >3.00\sigma$ &  $\rm >3.50\sigma$ & $\rm >4.00\sigma$ \\ \hline
 $\rm>\phantom{0}2\,mJy$ & $49.9 \pm \phantom{0}2.4$ & $45.1 \pm
\phantom{0}2.2$ & $36.8 \pm \phantom{0}1.8$ & $27.7 \pm
\phantom{0}1.4$ & $20.5 \pm \phantom{0}1.0$ & $14.3 \pm
\phantom{0}0.7$ \\ 
 $\rm >\phantom{0}4\,mJy$ & $72.2 \pm \phantom{0}8.1$ & $72.2 \pm
\phantom{0}8.1$ & $72.2 \pm \phantom{0}8.1$ & $72.2 \pm
\phantom{0}8.1$ & $65.8 \pm \phantom{0}7.4$ & $55.7 \pm
\phantom{0}6.3$ \\
$\rm >\phantom{0}6\,mJy$ & $80.0 \pm 16.0$ & $80.0 \pm 16.0$ & $80.0
\pm 16.0$ & $80.0 \pm 16.0$ & $80.0 \pm 16.0$ & $80.0 \pm 16.0$ \\
$\rm >\phantom{0}8\,mJy$ & $60.0 \pm 15.5$ & $60.0 \pm 15.5$ & $60.0
\pm 15.5$ & $60.0 \pm 15.5$ & $60.0 \pm 15.5$ & $60.0 \pm 15.5$ \\
$\rm >10\,mJy$ & $75.0 \pm 37.5$ & $75.0 \pm 37.5$ & $75.0 \pm 37.5$ &
$75.0 \pm 37.5$ & $75.0 \pm 37.5$ & $75.0 \pm 37.5$ \\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|} \hline
\multicolumn{7}{|c|}{SSA13 deep area field, uniform noise region} \\ \hline
\multicolumn{1}{|c|}{Flux} & 
\multicolumn{6}{c|}{ \% Integral Completeness} \\ \cline{2-7} 
Density & $\rm >1.50\sigma$  & $\rm >2.00\sigma$ & $\rm >2.50\sigma$ & $\rm
 >3.00\sigma$ &  $\rm >3.50\sigma$ & $\rm >4.00\sigma$ \\ \hline
 $\rm>\phantom{0}2\,mJy$ & $51.3 \pm \phantom{0}2.0$ & $50.6 \pm
\phantom{0}1.9$ & $48.4 \pm \phantom{0}1.9$ & $47.1 \pm \phantom{0}1.8$ & $42.9
\pm \phantom{0}1.6$ & $38.8 \pm \phantom{0}1.5$ \\
 $\rm >\phantom{0}4\,mJy$ & $67.9 \pm \phantom{0}5.9$ & $67.9 \pm
\phantom{0}5.9$ & $67.2 \pm \phantom{0}5.8$ & $67.2 \pm
\phantom{0}5.8$ & $67.2 \pm \phantom{0}5.8$ & $67.2 \pm
\phantom{0}5.8$ \\
$\rm >\phantom{0}6\,mJy$ & $84.1 \pm 12.7$ & $84.1 \pm 12.7$ & $84.1
\pm 12.7$ & $84.1 \pm 12.7$ & $84.1 \pm 12.7$ & $84.1 \pm 12.7$ \\
$\rm >\phantom{0}8\,mJy$ & $68.0 \pm 13.6$ & $68.0 \pm 13.6$ & $68.0
\pm 13.6$ & $68.0 \pm 13.6$ & $68.0 \pm 13.6$ & $68.0 \pm 13.6$ \\
$\rm >10\,mJy$ & $75.0 \pm 21.7$ & $75.0 \pm 21.7$ & $75.0 \pm 21.7$ &
$75.0 \pm 21.7$ & $75.0 \pm 21.7$ & $75.0 \pm 21.7$ \\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|} \hline
\multicolumn{7}{|c|}{SSA13 wide area field, uniform noise region} \\ \hline
\multicolumn{1}{|c|}{Flux} & 
\multicolumn{6}{c|}{ \% Integral Completeness} \\ \cline{2-7} 
Density & $\rm >1.50\sigma$  & $\rm >2.00\sigma$ & $\rm >2.50\sigma$ & $\rm
 >3.00\sigma$ &  $\rm >3.50\sigma$ & $\rm >4.00\sigma$ \\ \hline
 $\rm>\phantom{0}2\,mJy$ & $38.6 \pm \phantom{0}0.6$ & $29.2 \pm
\phantom{0}0.5$ & $21.0 \pm \phantom{0}0.3$ & $14.2 \pm
\phantom{0}0.2$ & $\phantom{0}9.4 \pm \phantom{0}0.2$ &
$\phantom{0}6.2 \pm \phantom{0}0.1$ \\
 $\rm >\phantom{0}4\,mJy$ & $61.2 \pm \phantom{0}2.1$ & $56.6 \pm
 \phantom{0}1.9$ & $49.5 \pm \phantom{0}1.7$ & $39.3 \pm
 \phantom{0}1.4$ & $29.2 \pm \phantom{0}1.0$ & $21.8 \pm
 \phantom{0}0.7$ \\
$\rm >\phantom{0}6\,mJy$ & $70.7 \pm \phantom{0}3.9$ & $67.0 \pm
 \phantom{0}3.7$ & $63.6 \pm \phantom{0}3.5$ & $59.6 \pm
 \phantom{0}3.3$ & $50.6 \pm \phantom{0}2.8$ & $42.0 \pm
 \phantom{0}2.3$ \\
$\rm >\phantom{0}8\,mJy$ & $77.0 \pm \phantom{0}6.5$ & $76.3 \pm
 \phantom{0}6.5$ & $73.4 \pm \phantom{0}6.2$ & $72.7 \pm
 \phantom{0}6.2$ & $66.2 \pm \phantom{0}5.6$ & $60.4 \pm
 \phantom{0}5.1$ \\ 
$\rm >10\,mJy$ & $73.0 \pm \phantom{0}9.2$ & $73.0 \pm \phantom{0}9.2$
 & $73.0 \pm \phantom{0}9.2$ & $73.0 \pm \phantom{0}9.2$ & $69.8 \pm
 \phantom{0}8.8$ & $65.1 \pm \phantom{0}8.2$ \\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|} \hline
\multicolumn{7}{|c|}{SSA17 field, uniform noise region} \\ \hline
\multicolumn{1}{|c|}{Flux} & 
\multicolumn{6}{c|}{ \% Integral Completeness} \\ \cline{2-7} 
Density & $\rm >1.50\sigma$  & $\rm >2.00\sigma$ & $\rm >2.50\sigma$ & $\rm
 >3.00\sigma$ &  $\rm >3.50\sigma$ & $\rm >4.00\sigma$ \\ \hline
 $\rm>\phantom{0}2\,mJy$ & $49.6 \pm \phantom{0}1.2$ & $42.7 \pm
\phantom{0}1.1$ & $35.3 \pm \phantom{0}0.9$ & $29.2 \pm
\phantom{0}0.7$ & $22.9 \pm \phantom{0}0.6$ & $18.3 \pm
\phantom{0}0.5$ \\
 $\rm >\phantom{0}4\,mJy$ & $70.9 \pm \phantom{0}3.6$ & $69.0 \pm
\phantom{0}3.6$ & $68.3 \pm \phantom{0}3.5$ & $65.1 \pm
\phantom{0}3.3$ & $57.1 \pm \phantom{0}2.9$ & $50.3 \pm
\phantom{0}2.6$ \\
$\rm >\phantom{0}6\,mJy$ & $78.9 \pm \phantom{0}6.5$ & $78.9 \pm
\phantom{0}6.5$ & $78.9 \pm \phantom{0}6.5$ & $78.2 \pm
\phantom{0}6.5$ & $74.1 \pm \phantom{0}6.1$ & $67.3 \pm
\phantom{0}5.6$ \\
$\rm >\phantom{0}8\,mJy$ & $71.8 \pm \phantom{0}8.5$ & $71.8 \pm
\phantom{0}8.5$ & $71.8 \pm \phantom{0}8.5$ & $71.8 \pm
\phantom{0}8.5$ & $71.8 \pm \phantom{0}8.5$ & $71.8 \pm
\phantom{0}8.5$ \\
$\rm >10\,mJy$ & $69.7 \pm 12.1$ & $69.7 \pm 12.1$ & $69.7 \pm 12.1$ &
$69.7 \pm 12.1$ & $69.7 \pm 12.1$ & $69.7 \pm 12.1$ \\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|} \hline
\multicolumn{7}{|c|}{SSA22 field, uniform noise region} \\ \hline
\multicolumn{1}{|c|}{Flux} & 
\multicolumn{6}{c|}{ \% Integral Completeness} \\ \cline{2-7} 
Density & $\rm >1.50\sigma$  & $\rm >2.00\sigma$ & $\rm >2.50\sigma$ & $\rm
 >3.00\sigma$ &  $\rm >3.50\sigma$ & $\rm >4.00\sigma$ \\ \hline
 $\rm>\phantom{0}2\,mJy$ & $50.3 \pm \phantom{0}1.2$ & $49.0 \pm
\phantom{0}1.2$ & $46.3 \pm \phantom{0}1.2$ & $43.1 \pm
\phantom{0}1.1$ & $39.0 \pm \phantom{0}1.0$ & $34.6 \pm
\phantom{0}0.9$ \\
 $\rm >\phantom{0}4\,mJy$ & $65.7 \pm \phantom{0}3.6$ & $65.4 \pm
\phantom{0}3.6$ & $64.8 \pm \phantom{0}3.5$ & $64.2 \pm
\phantom{0}3.5$ & $62.7 \pm \phantom{0}3.4$ & $60.9 \pm
\phantom{0}3.3$ \\
$\rm >\phantom{0}6\,mJy$ & $73.9 \pm \phantom{0}6.8$ & $73.9 \pm
\phantom{0}6.8$ & $73.9 \pm \phantom{0}6.8$ & $73.1 \pm
\phantom{0}6.7$ & $73.1 \pm \phantom{0}6.7$ & $73.1 \pm
\phantom{0}6.7$ \\
$\rm >\phantom{0}8\,mJy$ & $69.6 \pm \phantom{0}9.3$ & $69.6 \pm
\phantom{0}9.3$ & $69.6 \pm \phantom{0}9.3$ & $69.6 \pm
\phantom{0}9.3$ & $69.6 \pm \phantom{0}9.3$ & $69.6 \pm \phantom{0}9.3$ \\
$\rm >10\,mJy$ & $78.3 \pm 16.3$ & $78.3 \pm 16.3$ & $78.3 \pm 16.3$ &
$78.3 \pm 16.3$ & $78.3 \pm 16.3$ & $78.3 \pm 16.3$ \\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|} \hline
\multicolumn{7}{|c|}{Lockman Hole deep field, uniform noise region} \\ \hline
\multicolumn{1}{|c|}{Flux} & 
\multicolumn{6}{c|}{ \% Integral Completeness} \\ \cline{2-7} 
Density & $\rm >1.50\sigma$  & $\rm >2.00\sigma$ & $\rm >2.50\sigma$ & $\rm
 >3.00\sigma$ &  $\rm >3.50\sigma$ & $\rm >4.00\sigma$ \\ \hline
 $\rm>\phantom{0}2\,mJy$ & $45.9 \pm \phantom{0}1.8$ & $45.5 \pm
\phantom{0}1.8$ & $43.6 \pm \phantom{0}1.7$ & $41.8 \pm
\phantom{0}1.6$ & $37.9 \pm \phantom{0}1.5$ & $33.6 \pm
\phantom{0}1.3$ \\
 $\rm >\phantom{0}4\,mJy$ & $60.4 \pm \phantom{0}5.0$ & $60.4 \pm
\phantom{0}5.0$ & $60.4 \pm \phantom{0}5.0$ & $60.4 \pm
\phantom{0}5.0$ & $59.7 \pm \phantom{0}5.0$ & $59.0 \pm
\phantom{0}4.9$ \\
$\rm >\phantom{0}6\,mJy$ & $68.5 \pm \phantom{0}9.3$ & $68.5 \pm
\phantom{0}9.3$ & $68.5 \pm \phantom{0}9.3$ & $68.5 \pm
\phantom{0}9.3$ & $68.5 \pm \phantom{0}9.3$ & $68.5 \pm
\phantom{0}9.3$ \\
$\rm >\phantom{0}8\,mJy$ & $64.3 \pm 12.1$ & $64.3 \pm 12.1$ & $64.3
\pm 12.1$ & $64.3 \pm 12.1$ & $64.3 \pm 12.1$ & $64.3 \pm 12.1$ \\
$\rm >10\,mJy$ & $70.6 \pm 17.1$ & $70.6 \pm 17.1$ & $70.6 \pm 17.1$ &
$70.6 \pm 17.1$ & $70.6 \pm 17.1$ & $70.6 \pm 17.1$ \\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|} \hline
\multicolumn{7}{|c|}{Hubble deep field, uniform noise region} \\ \hline
\multicolumn{1}{|c|}{Flux} & 
\multicolumn{6}{c|}{ \% Integral Completeness} \\ \cline{2-7} 
Density & $\rm >1.50\sigma$  & $\rm >2.00\sigma$ & $\rm >2.50\sigma$ & $\rm
 >3.00\sigma$ &  $\rm >3.50\sigma$ & $\rm >4.00\sigma$ \\ \hline
 $\rm>\phantom{0}2\,mJy$ & $61.6 \pm \phantom{0}2.9$ & $61.6 \pm
\phantom{0}2.9$ & $61.6 \pm \phantom{0}2.9$ & $61.3 \pm
\phantom{0}2.9$ & $59.8 \pm \phantom{0}2.8$ & $57.1 \pm
\phantom{0}2.7$ \\
 $\rm >\phantom{0}4\,mJy$ & $77.3 \pm \phantom{0}7.9$ & $77.3 \pm
\phantom{0}7.9$ & $77.3 \pm \phantom{0}7.9$ & $77.3 \pm
\phantom{0}7.9$ & $77.3 \pm \phantom{0}7.9$ & $77.3 \pm
\phantom{0}7.9$ \\
$\rm >\phantom{0}6\,mJy$ & $93.0 \pm 14.2$ & $93.0 \pm 14.2$ & $93.0
\pm 14.2$ & $93.0 \pm 14.2$ & $93.0 \pm 14.2$ & $93.0 \pm 14.2$ \\
$\rm >\phantom{0}8\,mJy$ & $82.4 \pm 20.0$ & $82.4 \pm 20.0$ & $82.4
\pm 20.0$ & $82.4 \pm 20.0$ & $82.4 \pm 20.0$ & $82.4 \pm 20.0$ \\
$\rm >10\,mJy$ & $100\phantom{.}\pm 40.8$ & $100\phantom{.}\pm 40.8$ & $100\phantom{.}\pm
40.8$ & $100\phantom{.}\pm 40.8$ & $100\phantom{.}\pm 40.8$ & $100\phantom{.}\pm 40.8$ \\ \hline
\end{tabular}

==> (inline-1) <==
\begin{tabular}{|c|c|c|c|c|c|c|} \hline
\multicolumn{7}{|c|}{ELAIS N2 field, uniform noise region} \\ \hline
\multicolumn{1}{|c|}{Flux} & 
\multicolumn{6}{c|}{ \% Count Correction} \\ \cline{2-7} 
Density & $\rm >1.50\sigma$  & $\rm >2.00\sigma$ & $\rm >2.50\sigma$ & $\rm
 >3.00\sigma$ &  $\rm >3.50\sigma$ & $\rm >4.00\sigma$ \\ \hline
 $\rm>\phantom{0}2\,mJy$ & $\phantom{0}44.0 \pm \phantom{0}0.3$ & $\phantom{0}78.9 \pm
\phantom{0}0.7$ & $160.5 \pm \phantom{0}2.2$ & $334.8 \pm
\phantom{0}6.5$ & $652.6 \pm  17.7$ & $>1000$ \\
 $\rm >\phantom{0}4\,mJy$ & $\phantom{0}14.8 \pm \phantom{0}0.1$ & $\phantom{0}20.8 \pm
\phantom{0}0.2$ & $\phantom{0}36.5 \pm \phantom{0}0.5$ & $\phantom{0}71.1 \pm
\phantom{0}1.4$ & $137.3 \pm \phantom{0}3.7$ & $245.5 \pm
\phantom{00}8.9$ \\
$\rm >\phantom{0}6\,mJy$ & $\phantom{0}13.3 \pm \phantom{0}0.2$ & $\phantom{0}16.6 \pm
\phantom{0}0.3$ & $\phantom{0}24.8 \pm \phantom{0}0.5$ & $\phantom{0}38.5 \pm
\phantom{0}0.9$ & $\phantom{0}61.0 \pm \phantom{0}1.8$ & $\phantom{0}94.3 \pm
\phantom{00}3.6$ \\
$\rm >\phantom{0}8\,mJy$ & $\phantom{0}17.1 \pm \phantom{0}0.4$ & $\phantom{0}18.7 \pm
\phantom{0}0.5$ & $\phantom{0}25.4 \pm \phantom{0}0.7$ & $\phantom{0}37.9 \pm
\phantom{0}1.3$ & $\phantom{0}54.7 \pm \phantom{0}2.3$ & $\phantom{0}75.7 \pm
\phantom{00}3.8$ \\
$\rm >10\,mJy$ & $\phantom{0}26.4 \pm \phantom{0}1.1$ & $\phantom{0}27.1 \pm \phantom{0}1.2$
& $\phantom{0}33.0 \pm \phantom{0}1.6$ & $\phantom{0}45.1 \pm \phantom{0}2.5$ & $\phantom{0}59.7 \pm
\phantom{0}3.9$ & $\phantom{0}75.9 \pm \phantom{00}5.6$ \\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|} \hline
\multicolumn{7}{|c|}{ELAIS N2 field, non-uniform noise region} \\ \hline
\multicolumn{1}{|c|}{Flux} & 
\multicolumn{6}{c|}{ \% Count Correction} \\ \cline{2-7} 
Density & $\rm >1.50\sigma$  & $\rm >2.00\sigma$ & $\rm >2.50\sigma$ & $\rm
 >3.00\sigma$ &  $\rm >3.50\sigma$ & $\rm >4.00\sigma$ \\ \hline
 $\rm>\phantom{0}2\,mJy$ & $\phantom{0}83.0 \pm \phantom{0}1.5$ & $158.4 \pm \phantom{0}4.0$ & $467.8 \pm 20.5$ & $>1000$ & $>1000$ & $>1000$ \\
 $\rm >\phantom{0}4\,mJy$ & $\phantom{0}17.8 \pm \phantom{0}0.3$ & $\phantom{0}33.9 \pm \phantom{0}0.9$ & $100.2 \pm \phantom{0}4.4$ & $366.2 \pm 30.7$ &
 $>1000$ & $>1000$ \\
$\rm >\phantom{0}6\,mJy$ & $\phantom{00}6.8 \pm \phantom{0}0.1$ & $\phantom{0}11.6 \pm \phantom{0}0.3$ & $\phantom{0}34.1 \pm \phantom{0}1.5$ & $124.6 \pm
 10.5$ & $491.7 \pm 81.9$ & $>1000$ \\
$\rm >\phantom{0}8\,mJy$ & $\phantom{00}4.0 \pm \phantom{0}0.1$ & $\phantom{00}5.8 \pm \phantom{0}0.2$ & $\phantom{0}14.7 \pm \phantom{0}0.7$ & $\phantom{0}52.1 \pm \phantom{0}4.4$ & $205.6
 \pm 34.3$ & $616.7 \pm 178.0$ \\
$\rm >10\,mJy$ & $\phantom{00}4.7 \pm \phantom{0}0.2$ & $\phantom{00}6.6 \pm \phantom{0}0.3$ &
 $\phantom{0}14.6 \pm \phantom{0}0.9$ & $\phantom{0}42.0 \pm
\phantom{0}4.2$ & $120.0 \pm 20.3$ & $350.0 \pm 101.0$ \\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|} \hline
\multicolumn{7}{|c|}{Lockman Hole wide area field, uniform noise region} \\ \hline
\multicolumn{1}{|c|}{Flux} & 
\multicolumn{6}{c|}{ \% Count Correction} \\ \cline{2-7} 
Density & $\rm >1.50\sigma$  & $\rm >2.00\sigma$ & $\rm >2.50\sigma$ & $\rm
 >3.00\sigma$ &  $\rm >3.50\sigma$ & $\rm >4.00\sigma$ \\ \hline
 $\rm>\phantom{0}2\,mJy$ & $\phantom{0}45.7 \pm \phantom{0}0.4$ & $\phantom{0}93.8 \pm
\phantom{0}1.1$ & $207.2 \pm \phantom{0}3.7$ & $459.8 \pm 12.3$ &
$>1000$ & $>1000$ \\
 $\rm >\phantom{0}4\,mJy$ & $\phantom{0}11.4 \pm \phantom{0}0.1$ & $\phantom{0}20.7 \pm
 \phantom{0}0.3$ & $\phantom{0}44.1 \pm \phantom{0}0.8$ & $\phantom{0}96.6 \pm
 \phantom{0}2.6$ & $230.5 \pm \phantom{0}9.5$ & $448.0 \pm \phantom{0}25.8$ \\
$\rm >\phantom{0}6\,mJy$ & $\phantom{00}9.7 \pm \phantom{0}0.1$ & $\phantom{0}12.3
 \pm \phantom{0}0.2$ & $\phantom{0}20.9 \pm \phantom{0}0.4$ & $\phantom{0}41.2 \pm
 \phantom{0}1.2$ & $\phantom{0}91.7 \pm \phantom{0}3.9$ & $171.0 \pm
 \phantom{00}9.9$ \\
$\rm >\phantom{0}8\,mJy$ & $\phantom{0}12.3 \pm \phantom{0}0.3$ & $\phantom{0}13.5 \pm
 \phantom{0}0.3$ & $\phantom{0}18.1 \pm \phantom{0}0.5$ & $\phantom{0}26.6 \pm
 \phantom{0}0.9$ & $\phantom{0}52.2 \pm \phantom{0}2.5$ & $\phantom{0}88.6 \pm
 \phantom{00}5.6$ \\
$\rm >10\,mJy$ & $\phantom{0}22.1 \pm \phantom{0}1.0$ & $\phantom{0}22.7 \pm \phantom{0}1.0$
 & $\phantom{0}28.8 \pm \phantom{0}1.4$ & $\phantom{0}36.4 \pm \phantom{0}2.0$ & $\phantom{0}46.9 \pm
 \phantom{0}3.0$ & $\phantom{0}65.0 \pm \phantom{00}4.9$ \\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|} \hline
\multicolumn{7}{|c|}{Lockman Hole wide area field, non-uniform noise region} \\ \hline
\multicolumn{1}{|c|}{Flux} & 
\multicolumn{6}{c|}{ \% Count Correction} \\ \cline{2-7} 
Density & $\rm >1.50\sigma$  & $\rm >2.00\sigma$ & $\rm >2.50\sigma$ & $\rm
 >3.00\sigma$ &  $\rm >3.50\sigma$ & $\rm >4.00\sigma$ \\ \hline
 $\rm>\phantom{0}2\,mJy$ & $\phantom{0}59.3 \pm \phantom{0}0.8$ & $102.7 \pm
\phantom{0}1.7$ & $191.8 \pm \phantom{0}4.4$ & $441.5 \pm 15.2$ &
$>1000$ & $>1000$ \\
 $\rm >\phantom{0}4\,mJy$ & $\phantom{0}12.6 \pm \phantom{0}0.2$ & $\phantom{0}21.8 \pm
 \phantom{0}0.4$ & $\phantom{0}40.7 \pm \phantom{0}0.9$ & $\phantom{0}93.6 \pm
 \phantom{0}3.2$ & $312.7 \pm 19.7$ & $>1000$ \\
$\rm >\phantom{0}6\,mJy$ & $\phantom{00}5.3 \pm \phantom{0}0.1$ & $\phantom{00}8.5 \pm
 \phantom{0}0.1$ & $\phantom{0}15.7 \pm \phantom{0}0.4$ & $\phantom{0}36.1 \pm
 \phantom{0}1.2$ & $120.7 \pm \phantom{0}7.6$ & $673.3 \pm 100.4$ \\
$\rm >\phantom{0}8\,mJy$ & $\phantom{00}3.1 \pm \phantom{0}0.1$ &
 $\phantom{00}4.4 \pm \phantom{0}0.1$ & $\phantom{00}7.6 \pm
 \phantom{0}0.2$ & $\phantom{0}17.2 \pm \phantom{0}0.6$ & $\phantom{0}57.4 \pm
 \phantom{0}3.6$ & $320.0 \pm \phantom{0}47.7$ \\
$\rm >10\,mJy$ & $\phantom{00}2.3 \pm \phantom{0}0.1$ & $\phantom{00}2.9
 \pm \phantom{0}0.1$ & $\phantom{00}4.5 \pm \phantom{0}0.1$ &
 $\phantom{00}9.8 \pm \phantom{0}0.4$ & $\phantom{0}31.4 \pm \phantom{0}2.0$ &
 $172.7 \pm \phantom{0}26.0$ \\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|} \hline
\multicolumn{7}{|c|}{Lockman Hole deep strip field, uniform noise region} \\ \hline
\multicolumn{1}{|c|}{Flux} & 
\multicolumn{6}{c|}{ \% Count Correction} \\ \cline{2-7} 
Density & $\rm >1.50\sigma$  & $\rm >2.00\sigma$ & $\rm >2.50\sigma$ & $\rm
 >3.00\sigma$ &  $\rm >3.50\sigma$ & $\rm >4.00\sigma$ \\ \hline
 $\rm>\phantom{0}2\,mJy$ & $\phantom{0}41.5 \pm \phantom{0}0.7$ & $\phantom{0}65.2 \pm
\phantom{0}1.3$ & $113.3 \pm \phantom{0}3.1$ & $205.5 \pm
\phantom{0}7.5$ & $352.7 \pm  16.9$ & $606.0 \pm  \phantom{0}38.2$ \\
 $\rm >\phantom{0}4\,mJy$ & $\phantom{0}26.5 \pm \phantom{0}0.8$ & $\phantom{0}27.2 \pm
\phantom{0}0.8$ & $\phantom{0}32.5 \pm \phantom{0}1.1$ & $\phantom{0}45.3 \pm
\phantom{0}1.7$ & $\phantom{0}71.6 \pm \phantom{0}3.5$ & $121.0 \pm
\phantom{00}7.6$ \\
$\rm >\phantom{0}6\,mJy$ & $\phantom{0}50.2 \pm \phantom{0}3.3$ & $\phantom{0}50.2 \pm
\phantom{0}3.3$ & $\phantom{0}50.2 \pm \phantom{0}3.3$ & $\phantom{0}51.8 \pm
\phantom{0}3.5$ & $\phantom{0}56.1 \pm \phantom{0}3.9$ & $\phantom{0}63.9 \pm
\phantom{00}4.8$ \\
$\rm >\phantom{0}8\,mJy$ & $\phantom{0}83.9 \pm 10.7$ & $\phantom{0}83.9 \pm 10.7$ & $\phantom{0}83.9
\pm 10.7$ & $\phantom{0}83.9 \pm 10.7$ & $\phantom{0}83.9 \pm 10.7$ & $\phantom{0}83.9 \pm \phantom{0}10.7$ \\
$\rm >10\,mJy$ & $\phantom{0}81.2 \pm 14.4$ & $\phantom{0}81.2 \pm 14.4$ & $\phantom{0}81.2 \pm 14.4$ &
$\phantom{0}81.2 \pm 14.4$ & $\phantom{0}81.2 \pm 14.4$ & $\phantom{0}81.2 \pm \phantom{0}14.4$ \\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|} \hline
\multicolumn{7}{|c|}{03h deep area field, uniform noise region} \\ \hline
\multicolumn{1}{|c|}{Flux} & 
\multicolumn{6}{c|}{ \% Count Correction} \\ \cline{2-7} 
Density & $\rm >1.50\sigma$  & $\rm >2.00\sigma$ & $\rm >2.50\sigma$ & $\rm
 >3.00\sigma$ &  $\rm >3.50\sigma$ & $\rm >4.00\sigma$ \\ \hline
 $\rm>\phantom{0}2\,mJy$ & $\phantom{0}62.3 \pm \phantom{0}2.1$ & $\phantom{0}64.9 \pm
\phantom{0}2.3$ & $\phantom{0}76.5 \pm \phantom{0}2.9$ & $100.4 \pm
\phantom{0}4.4$ & $140.1 \pm \phantom{0}7.2$ & $199.2 \pm \phantom{0}12.2$ \\
 $\rm >\phantom{0}4\,mJy$ & $\phantom{0}58.7 \pm \phantom{0}4.1$ & $\phantom{0}59.9 \pm
\phantom{0}4.3$ & $\phantom{0}62.8 \pm \phantom{0}4.6$ & $\phantom{0}64.8 \pm
\phantom{0}4.8$ & $\phantom{0}67.8 \pm \phantom{0}5.1$ & $\phantom{0}72.8 \pm
\phantom{00}5.7$ \\
$\rm >\phantom{0}6\,mJy$ & $\phantom{0}62.9 \pm \phantom{0}7.5$ & $\phantom{0}63.8 \pm
\phantom{0}7.7$ & $\phantom{0}63.8 \pm \phantom{0}7.7$ & $\phantom{0}64.7 \pm
\phantom{0}7.8$ & $\phantom{0}65.7 \pm \phantom{0}8.0$ & $\phantom{0}65.7 \pm
\phantom{00}8.0$ \\
$\rm >\phantom{0}8\,mJy$ & $\phantom{0}88.5 \pm 17.3$ & $\phantom{0}88.5 \pm 17.3$ & $\phantom{0}88.5
\pm 17.3$ & $\phantom{0}92.0 \pm 18.4$ & $\phantom{0}92.0 \pm 18.4$ & $\phantom{0}92.0 \pm \phantom{0}18.4$ \\
$\rm >10\,mJy$ & $\phantom{0}71.4 \pm 19.1$ & $\phantom{0}71.4 \pm 19.1$ & $\phantom{0}71.4 \pm 19.1$ &
$\phantom{0}76.9 \pm 21.3$ & $\phantom{0}76.9 \pm 21.3$ & $\phantom{0}76.9 \pm \phantom{0}21.3$ \\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|} \hline
\multicolumn{7}{|c|}{03h wide area field, uniform noise region} \\ \hline
\multicolumn{1}{|c|}{Flux} & 
\multicolumn{6}{c|}{ \% Count Correction} \\ \cline{2-7} 
Density & $\rm >1.50\sigma$  & $\rm >2.00\sigma$ & $\rm >2.50\sigma$ & $\rm
 >3.00\sigma$ &  $\rm >3.50\sigma$ & $\rm >4.00\sigma$ \\ \hline
 $\rm>\phantom{0}2\,mJy$ & $\phantom{0}52.8 \pm \phantom{0}0.6$ & $\phantom{0}89.2 \pm
\phantom{0}1.2$ & $165.6 \pm \phantom{0}3.2$ & $308.9 \pm
\phantom{0}8.0$ & $553.0 \pm  19.3$ &  $919.8 \pm \phantom{0}41.3$ \\
 $\rm >\phantom{0}4\,mJy$ & $\phantom{0}20.4 \pm \phantom{0}0.3$ & $\phantom{0}27.7 \pm
\phantom{0}0.5$ & $\phantom{0}44.0 \pm \phantom{0}0.9$ & $\phantom{0}71.4 \pm
\phantom{0}2.0$ & $116.9  \pm \phantom{0}4.1$ & $190.5 \pm
\phantom{00}8.6$ \\
$\rm >\phantom{0}6\,mJy$ & $\phantom{0}20.7 \pm \phantom{0}0.5$ & $\phantom{0}24.4 \pm
\phantom{0}0.7$ & $\phantom{0}33.1 \pm \phantom{0}1.0$ & $\phantom{0}51.9 \pm
\phantom{0}2.0$ & $\phantom{0}75.4 \pm \phantom{0}3.5$ & $101.8 \pm
\phantom{00}5.6$ \\
$\rm >\phantom{0}8\,mJy$ & $\phantom{0}24.7 \pm \phantom{0}1.0$ & $\phantom{0}25.6 \pm
\phantom{0}1.1$ & $\phantom{0}35.4 \pm \phantom{0}1.8$ & $\phantom{0}53.5 \pm
\phantom{0}3.3$ & $\phantom{0}70.6 \pm \phantom{0}4.9$ & $\phantom{0}87.8 \pm
\phantom{00}6.9$ \\
$\rm >10\,mJy$ & $\phantom{0}32.2 \pm \phantom{0}2.2$ & $\phantom{0}32.5 \pm \phantom{0}2.3$
& $\phantom{0}34.2 \pm \phantom{0}2.4$ & $\phantom{0}49.3 \pm \phantom{0}4.2$ & $\phantom{0}68.0 \pm
\phantom{0}6.8$ & $\phantom{0}85.0 \pm \phantom{00}9.5$ \\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|} \hline
\multicolumn{7}{|c|}{10h field, uniform noise region} \\ \hline
\multicolumn{1}{|c|}{Flux} & 
\multicolumn{6}{c|}{ \% Count Correction} \\ \cline{2-7} 
Density & $\rm >1.50\sigma$  & $\rm >2.00\sigma$ & $\rm >2.50\sigma$ & $\rm
 >3.00\sigma$ &  $\rm >3.50\sigma$ & $\rm >4.00\sigma$ \\ \hline
 $\rm>\phantom{0}2\,mJy$ & $\phantom{0}77.4 \pm \phantom{0}2.6$ & $100.5 \pm
\phantom{0}3.9$ & $147.9 \pm \phantom{0}7.0$ & $231.4 \pm 13.7$ &
$379.4 \pm 28.7$ & $558.0 \pm \phantom{0}51.2$ \\
 $\rm >\phantom{0}4\,mJy$ & $\phantom{0}58.8 \pm \phantom{0}3.9$ & $\phantom{0}63.0 \pm
 \phantom{0}4.3$ & $\phantom{0}73.1 \pm \phantom{0}5.4$ & $\phantom{0}88.7 \pm
 \phantom{0}7.2$ & $104.7 \pm \phantom{0}9.3$ & $129.1 \pm \phantom{0}12.7$ \\
$\rm >\phantom{0}6\,mJy$ & $\phantom{0}64.4 \pm \phantom{0}7.5$ & $\phantom{0}65.3 \pm
 \phantom{0}7.7$ & $\phantom{0}78.3 \pm 10.1$ & $\phantom{0}90.4 \pm 12.5$ & $\phantom{0}92.2 \pm 12.9$
 & $\phantom{0}94.0 \pm \phantom{0}13.3$ \\
$\rm >\phantom{0}8\,mJy$ & $\phantom{0}66.7 \pm 12.2$ & $\phantom{0}66.7 \pm 12.2$ & $\phantom{0}69.0
 \pm 12.8$  & $\phantom{0}76.9 \pm 15.1$ & $\phantom{0}80.0 \pm 16.0$ & $\phantom{0}80.0 \pm \phantom{0}16.0$ \\
$\rm >10\,mJy$ & $122.2 \pm 40.7$ & $122.2 \pm 40.7$ & $122.2 \pm
 40.7$ & $122.2 \pm 40.7$ & $122.2 \pm 40.7$ & $122.2 \pm \phantom{0}40.7$ \\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|} \hline
\multicolumn{7}{|c|}{14h field, uniform noise region} \\ \hline
\multicolumn{1}{|c|}{Flux} & 
\multicolumn{6}{c|}{ \% Count Correction} \\ \cline{2-7} 
Density & $\rm >1.50\sigma$  & $\rm >2.00\sigma$ & $\rm >2.50\sigma$ & $\rm
 >3.00\sigma$ &  $\rm >3.50\sigma$ & $\rm >4.00\sigma$ \\ \hline
 $\rm>\phantom{0}2\,mJy$ & $\phantom{0}55.5 \pm \phantom{0}0.6$ & $\phantom{0}83.6 \pm
\phantom{0}1.1$ & $146.4 \pm \phantom{0}2.6$ & $248.4 \pm
\phantom{0}5.8$ & $394.8 \pm 11.6$ & $584.9 \pm \phantom{0}21.0$ \\
 $\rm >\phantom{0}4\,mJy$ & $\phantom{0}34.2 \pm \phantom{0}0.6$ & $\phantom{0}42.3 \pm
\phantom{0}0.9$ & $\phantom{0}55.4 \pm \phantom{0}1.3$ & $\phantom{0}71.9 \pm
\phantom{0}2.0$ & $\phantom{0}96.3 \pm \phantom{0}3.1$ & $126.9 \pm
\phantom{00}4.6$ \\
$\rm >\phantom{0}6\,mJy$ & $\phantom{0}39.0 \pm \phantom{0}1.3$ & $\phantom{0}50.2 \pm
\phantom{0}1.9$ & $\phantom{0}69.0 \pm \phantom{0}3.0$ & $\phantom{0}80.2 \pm
\phantom{0}3.7$ & $\phantom{0}89.5 \pm \phantom{0}4.4$ & $\phantom{0}96.8 \pm
\phantom{00}5.0$ \\
$\rm >\phantom{0}8\,mJy$ & $\phantom{0}45.9 \pm \phantom{0}2.4$ & $\phantom{0}52.8 \pm
\phantom{0}3.0$ & $\phantom{0}69.3 \pm \phantom{0}4.5$ & $\phantom{0}84.3 \pm
\phantom{0}6.0$ & $\phantom{0}92.8 \pm \phantom{0}6.9$ & $\phantom{0}96.5 \pm
\phantom{00}7.3$ \\
$\rm >10\,mJy$ & $\phantom{0}61.1 \pm \phantom{0}5.7$ & $\phantom{0}61.6 \pm \phantom{0}5.8$
& $\phantom{0}71.1 \pm \phantom{0}7.2$ & $\phantom{0}80.2 \pm \phantom{0}8.7$ & $\phantom{0}87.3 \pm
\phantom{0}9.8$ & $\phantom{0}90.8 \pm \phantom{0}10.4$ \\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|} \hline
\multicolumn{7}{|c|}{22h field, uniform noise region} \\ \hline
\multicolumn{1}{|c|}{Flux} & 
\multicolumn{6}{c|}{ \% Count Correction} \\ \cline{2-7} 
Density & $\rm >1.50\sigma$  & $\rm >2.00\sigma$ & $\rm >2.50\sigma$ & $\rm
 >3.00\sigma$ &  $\rm >3.50\sigma$ & $\rm >4.00\sigma$ \\ \hline
 $\rm>\phantom{0}2\,mJy$ & $\phantom{0}52.4 \pm \phantom{0}1.9$ & $\phantom{0}82.6 \pm
\phantom{0}3.7$ & $138.7 \pm \phantom{0}8.0$ & $246.5 \pm 18.9$ &
$395.3 \pm 38.4$ & $634.8 \pm \phantom{0}78.1$ \\
 $\rm >\phantom{0}4\,mJy$ & $\phantom{0}40.7 \pm \phantom{0}2.9$ & $\phantom{0}42.9 \pm
 \phantom{0}3.2$ & $\phantom{0}50.3 \pm \phantom{0}4.0$ & $\phantom{0}59.8 \pm
 \phantom{0}5.2$ & $\phantom{0}76.0 \pm \phantom{0}7.4$ & $119.7 \pm \phantom{0}14.7$ \\
$\rm >\phantom{0}6\,mJy$ & $\phantom{0}56.8 \pm \phantom{0}8.6$ & $\phantom{0}56.8 \pm
 \phantom{0}8.6$ & $\phantom{0}56.8 \pm \phantom{0}8.6$ & $\phantom{0}61.0 \pm
 \phantom{0}9.5$ & $\phantom{0}67.6 \pm 11.1$ & $\phantom{0}78.1 \pm \phantom{0}13.8$ \\
$\rm >\phantom{0}8\,mJy$ & $115.4 \pm 32.0$ & $115.4 \pm 32.0$ &
 $115.4 \pm 32.0$ & $115.4 \pm 32.0$ & $115.4 \pm 32.0$ & $125.0 \pm
 \phantom{0}36.1$ \\
$\rm >10\,mJy$ & $100.0 \pm 50.0$ & $100.0 \pm 50.0$ & $100.0 \pm
 50.0$ & $100.0 \pm 50.0$ & $100.0 \pm 50.0$ & $100.0 \pm \phantom{0}50.0$ \\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|} \hline
\multicolumn{7}{|c|}{SSA13 deep area field, uniform noise region} \\ \hline
\multicolumn{1}{|c|}{Flux} & 
\multicolumn{6}{c|}{ \% Count Correction} \\ \cline{2-7} 
Density & $\rm >1.50\sigma$  & $\rm >2.00\sigma$ & $\rm >2.50\sigma$ & $\rm
 >3.00\sigma$ &  $\rm >3.50\sigma$ & $\rm >4.00\sigma$ \\ \hline
 $\rm>\phantom{0}2\,mJy$ & $\phantom{0}74.6 \pm \phantom{0}2.5$ &
$\phantom{0}79.0 \pm \phantom{0}2.7$ & $\phantom{0}89.3 \pm
\phantom{0}3.2$ & $102.0 \pm \phantom{0}4.0$ & $125.8 \pm
\phantom{0}5.4$ & $154.4 \pm \phantom{00}7.4$ \\
 $\rm >\phantom{0}4\,mJy$ & $\phantom{0}69.1 \pm \phantom{0}5.0$ &
$\phantom{0}69.4 \pm \phantom{0}5.0$ & $\phantom{0}70.5 \pm
\phantom{0}5.1$ & $\phantom{0}71.7 \pm \phantom{0}5.2$ &
$\phantom{0}72.8 \pm \phantom{0}5.4$ & $\phantom{0}74.0 \pm \phantom{00}5.5$ \\
$\rm >\phantom{0}6\,mJy$ & $\phantom{0}73.3 \pm \phantom{0}9.5$ &
$\phantom{0}73.3 \pm \phantom{0}9.5$ & $\phantom{0}73.3 \pm \phantom{0}9.5$ &
$\phantom{0}73.3 \pm \phantom{0}9.5$ & $\phantom{0}73.3 \pm
\phantom{0}9.5$ & $\phantom{0}74.6 \pm \phantom{00}9.7$ \\
$\rm >\phantom{0}8\,mJy$ & $119.0 \pm 26.0$ & $119.0 \pm 26.0$ &
$119.0 \pm 26.0$ & $119.0 \pm 26.0$ & $119.0 \pm 26.0$ & $119.0 \pm
\phantom{0}26.0$ \\
$\rm >10\,mJy$ & $100.0 \pm 28.9$ & $100.0 \pm 28.9$ & $100.0 \pm
28.9$ & $100.0 \pm 28.9$ & $100.0 \pm 28.9$ & $100.0 \pm \phantom{0}28.9$ \\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|} \hline
\multicolumn{7}{|c|}{SSA13 wide area field, uniform noise region} \\ \hline
\multicolumn{1}{|c|}{Flux} & 
\multicolumn{6}{c|}{ \% Count Correction} \\ \cline{2-7} 
Density & $\rm >1.50\sigma$  & $\rm >2.00\sigma$ & $\rm >2.50\sigma$ & $\rm
 >3.00\sigma$ &  $\rm >3.50\sigma$ & $\rm >4.00\sigma$ \\ \hline
 $\rm>\phantom{0}2\,mJy$ & $\phantom{0}59.7 \pm \phantom{0}0.8$ & $111.6 \pm
\phantom{0}1.9$ & $215.8 \pm \phantom{0}5.2$ & $423.2 \pm 14.2$ &
$841.6 \pm 39.7$ & $>1000$ \\
 $\rm >\phantom{0}4\,mJy$ & $\phantom{0}20.0 \pm \phantom{0}0.3$ & $\phantom{0}30.0 \pm
 \phantom{0}0.6$ & $\phantom{0}51.7 \pm \phantom{0}1.3$ &
 $\phantom{0}96.6 \pm \phantom{0}3.3$ & $189.0 \pm \phantom{0}8.9$ &
 $327.5 \pm \phantom{0}20.4$ \\
$\rm >\phantom{0}6\,mJy$ & $\phantom{0}20.4 \pm \phantom{0}0.5$ &
 $\phantom{0}26.1 \pm \phantom{0}0.7$ & $\phantom{0}35.9 \pm
 \phantom{0}1.2$ & $\phantom{0}54.4 \pm \phantom{0}2.2$ &
 $\phantom{0}91.0 \pm \phantom{0}4.8$ & $138.5 \pm
 \phantom{00}9.1$ \\
$\rm >\phantom{0}8\,mJy$ & $\phantom{0}29.7 \pm \phantom{0}1.4$ & $\phantom{0}34.5 \pm
 \phantom{0}1.7$ & $\phantom{0}41.4 \pm \phantom{0}2.3$ &
 $\phantom{0}49.5 \pm \phantom{0}3.0$ & $\phantom{0}70.6 \pm
 \phantom{0}5.0$ & $\phantom{0}96.5 \pm \phantom{00}8.0$ \\
$\rm >10\,mJy$ & $\phantom{0}50.0 \pm \phantom{0}4.5$ & $\phantom{0}54.8 \pm
 \phantom{0}5.1$ & $\phantom{0}59.4 \pm \phantom{0}5.8$ &
 $\phantom{0}61.8 \pm \phantom{0}6.1$ & $\phantom{0}70.8 \pm \phantom{0}7.5$ &
 $\phantom{0}80.8 \pm \phantom{00}9.1$ \\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|} \hline
\multicolumn{7}{|c|}{SSA17 field, uniform noise region} \\ \hline
\multicolumn{1}{|c|}{Flux} & 
\multicolumn{6}{c|}{ \% Count Correction} \\ \cline{2-7} 
Density & $\rm >1.50\sigma$  & $\rm >2.00\sigma$ & $\rm >2.50\sigma$ & $\rm
 >3.00\sigma$ &  $\rm >3.50\sigma$ & $\rm >4.00\sigma$ \\ \hline
 $\rm>\phantom{0}2\,mJy$ & $\phantom{0}66.5 \pm \phantom{0}1.3$ & $\phantom{0}96.1 \pm
\phantom{0}2.3$ & $148.3 \pm \phantom{0}4.5$ & $226.3 \pm
\phantom{0}8.4$ & $329.7 \pm 14.8$ & $464.7 \pm \phantom{0}24.7$ \\
 $\rm >\phantom{0}4\,mJy$ & $\phantom{0}41.1 \pm \phantom{0}1.4$ & $\phantom{0}46.2 \pm
\phantom{0}1.6$ &  $\phantom{0}56.1 \pm  \phantom{0}2.2$ &
$\phantom{0}69.9 \pm \phantom{0}3.0$ & $\phantom{0}88.7 \pm
\phantom{0}4.3$ & $113.9 \pm \phantom{00}6.2$ \\
$\rm >\phantom{0}6\,mJy$ & $\phantom{0}53.6 \pm \phantom{0}3.2$ & $\phantom{0}57.0 \pm
\phantom{0}3.5$ & $\phantom{0}62.8 \pm \phantom{0}4.1$ &
$\phantom{0}71.0 \pm \phantom{0}4.9$ & $\phantom{0}77.0 \pm
\phantom{0}5.6$ & $\phantom{0}86.0 \pm \phantom{00}6.6$ \\
$\rm >\phantom{0}8\,mJy$ & $\phantom{0}76.3 \pm \phantom{0}7.9$ & $\phantom{0}76.3 \pm
\phantom{0}7.9$ & $\phantom{0}79.8 \pm \phantom{0}8.5$ &
$\phantom{0}83.5 \pm \phantom{0}9.1$ & $\phantom{0}85.5 \pm
\phantom{0}9.4$ & $\phantom{0}87.7 \pm \phantom{00}9.7$ \\
$\rm >10\,mJy$ & $\phantom{0}84.6 \pm 13.5$ & $\phantom{0}84.6 \pm 13.5$ & $\phantom{0}89.2
\pm 14.7$ & $\phantom{0}89.2 \pm 14.7$ & $\phantom{0}91.7 \pm 15.3$ &
$\phantom{0}91.7 \pm \phantom{0}15.3$ \\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|} \hline
\multicolumn{7}{|c|}{SSA22 field, uniform noise region} \\ \hline
\multicolumn{1}{|c|}{Flux} & 
\multicolumn{6}{c|}{ \% Count Correction} \\ \cline{2-7} 
Density & $\rm >1.50\sigma$  & $\rm >2.00\sigma$ & $\rm >2.50\sigma$ & $\rm
 >3.00\sigma$ &  $\rm >3.50\sigma$ & $\rm >4.00\sigma$ \\ \hline
 $\rm>\phantom{0}2\,mJy$ & $\phantom{0}84.3 \pm \phantom{0}1.9$ & $\phantom{0}94.7 \pm
\phantom{0}2.3$ & $107.4 \pm \phantom{0}2.8$ & $126.1 \pm
\phantom{0}3.5$ & $155.9 \pm \phantom{0}4.8$ & $196.2 \pm
\phantom{00}6.8$ \\
 $\rm >\phantom{0}4\,mJy$ & $\phantom{0}65.6 \pm \phantom{0}2.9$ & $\phantom{0}68.6 \pm
\phantom{0}3.1$ & $\phantom{0}71.2 \pm \phantom{0}3.3$ &
$\phantom{0}76.1 \pm \phantom{0}3.6$ & $\phantom{0}80.3 \pm
\phantom{0}3.9$ & $\phantom{0}84.5 \pm \phantom{00}4.2$ \\
$\rm >\phantom{0}6\,mJy$ & $\phantom{0}77.3 \pm \phantom{0}6.2$ & $\phantom{0}77.3 \pm
\phantom{0}6.2$ & $\phantom{0}78.8 \pm \phantom{0}6.4$ &
$\phantom{0}80.4 \pm \phantom{0}6.6$ & $\phantom{0}82.1 \pm
\phantom{0}6.8$ & $\phantom{0}85.0 \pm \phantom{00}7.2$ \\
$\rm >\phantom{0}8\,mJy$ & $\phantom{0}94.9 \pm 12.4$ & $\phantom{0}94.9 \pm 12.4$ & $\phantom{0}94.9
\pm 12.4$ & $\phantom{0}94.9 \pm  12.4$ & $\phantom{0}94.9 \pm 12.4$ & $\phantom{0}98.2 \pm \phantom{0}13.0$ \\
$\rm >10\,mJy$ & $\phantom{0}92.0 \pm 18.4$ & $\phantom{0}92.0 \pm 18.4$ & $\phantom{0}92.0
\pm 18.4$ & $\phantom{0}92.0 \pm 18.4$ & $\phantom{0}92.0 \pm  18.4$ &
$\phantom{0}92.0 \pm \phantom{0}18.4$ \\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|} \hline
\multicolumn{7}{|c|}{Lockman Hole deep field, uniform noise region} \\ \hline
\multicolumn{1}{|c|}{Flux} & 
\multicolumn{6}{c|}{ \% Count Correction} \\ \cline{2-7} 
Density & $\rm >1.50\sigma$  & $\rm >2.00\sigma$ & $\rm >2.50\sigma$ & $\rm
 >3.00\sigma$ &  $\rm >3.50\sigma$ & $\rm >4.00\sigma$ \\ \hline
 $\rm>\phantom{0}2\,mJy$ & $\phantom{0}88.2 \pm \phantom{0}3.3$ & $\phantom{0}98.0 \pm
\phantom{0}3.8$ & $113.1 \pm \phantom{0}4.7$ & $129.5 \pm
\phantom{0}5.8$ & $155.6 \pm \phantom{0}7.6$ & $203.4 \pm \phantom{0}11.4$ \\
 $\rm >\phantom{0}4\,mJy$ & $\phantom{0}63.2 \pm \phantom{0}4.2$ &
$\phantom{0}66.7 \pm \phantom{0}4.5$ & $\phantom{0}72.4 \pm \phantom{0}5.1$ &
$\phantom{0}77.8 \pm \phantom{0}5.7$ & $\phantom{0}82.8 \pm \phantom{0}6.3$ &
$\phantom{0}91.1 \pm \phantom{00}7.3$ \\
$\rm >\phantom{0}6\,mJy$ & $\phantom{0}74.0 \pm \phantom{0}8.7$ &
$\phantom{0}74.0 \pm \phantom{0}8.7$ & $\phantom{0}78.3 \pm
\phantom{0}9.4$ & $\phantom{0}87.1 \pm 11.1$ & $\phantom{0}88.5 \pm
11.3$ & $\phantom{0}88.5 \pm  \phantom{0}11.3$ \\
$\rm >\phantom{0}8\,mJy$ & $\phantom{0}96.6 \pm 17.9$ &
$\phantom{0}96.6 \pm 17.9$ & $\phantom{0}96.6 \pm 17.9$ &
$\phantom{0}96.6 \pm 17.9$ & $\phantom{0}96.6 \pm 17.9$ &
$\phantom{0}96.6 \pm  \phantom{0}17.9$ \\
$\rm >10\,mJy$ & $113.3 \pm 29.3$ & $113.3 \pm 29.3$ & $113.3 \pm
29.3$ & $113.3 \pm 29.3$ & $113.3 \pm 29.3$ & $113.3 \pm \phantom{0}29.3$ \\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|} \hline
\multicolumn{7}{|c|}{Hubble deep field, uniform noise region} \\ \hline
\multicolumn{1}{|c|}{Flux} & 
\multicolumn{6}{c|}{ \% Count Correction} \\ \cline{2-7} 
Density & $\rm >1.50\sigma$  & $\rm >2.00\sigma$ & $\rm >2.50\sigma$ & $\rm
 >3.00\sigma$ &  $\rm >3.50\sigma$ & $\rm >4.00\sigma$ \\ \hline
 $\rm>\phantom{0}2\,mJy$ & $102.5 \pm \phantom{0}4.9$ & $102.5 \pm
\phantom{0}4.9$ & $102.7 \pm \phantom{0}4.9$ & $104.7 \pm
\phantom{0}5.0$ & $108.7 \pm \phantom{0}5.3$ & $118.1 \pm
\phantom{00}6.1$ \\
 $\rm >\phantom{0}4\,mJy$ & $\phantom{0}80.8 \pm \phantom{0}7.4$ & $\phantom{0}80.8 \pm
\phantom{0}7.4$ & $\phantom{0}80.8 \pm \phantom{0}7.4$ & $\phantom{0}80.8 \pm
\phantom{0}7.4$ & $\phantom{0}80.8 \pm \phantom{0}7.4$ & $\phantom{0}80.8 \pm
\phantom{00}7.4$ \\
$\rm >\phantom{0}6\,mJy$ & $\phantom{0}82.7 \pm  11.5$ &
$\phantom{0}82.7 \pm  11.5$ & $\phantom{0}82.7 \pm 11.5$ &
$\phantom{0}82.7 \pm 11.5$ & $\phantom{0}82.7 \pm 11.5$ &
$\phantom{0}82.7 \pm \phantom{0}11.5$ \\
$\rm >\phantom{0}8\,mJy$ & $\phantom{0}81.0 \pm 17.7$ &
$\phantom{0}81.0 \pm  17.7$ & $\phantom{0}81.0 \pm 17.7$ &
$\phantom{0}81.0 \pm 17.7$ & $\phantom{0}81.0 \pm 17.7$ &
$\phantom{0}81.0 \pm \phantom{0}17.7$ \\
$\rm >10\,mJy$ & $\phantom{0}85.7 \pm 32.4$ & $\phantom{0}85.7 \pm
32.4$ & $\phantom{0}85.7 \pm 32.4$ & $\phantom{0}85.7 \pm 32.4$ &
$\phantom{0}85.7 \pm 32.4$ & $\phantom{0}85.7 \pm \phantom{0}32.4$ \\ \hline
\end{tabular}

==> (inline-2) <==
\begin{tabular}{|c|c|c|c|c|c|} \hline
\multicolumn{6}{|c|}{ELAIS N2 field, uniform noise region} \\ \hline
\multicolumn{1}{|c|}{} & 
\multicolumn{5}{c|}{Output vs. input flux density statistics} \\ \cline{2-6} 
$\rm S/N$ & \% noise  &\% & \% within 
& \% & \% confused/ \\ 
threshold & only & fainter & $\rm 1\sigma$ errors & boosted & spurious \\ \hline
$\rm >1.50 \sigma$ &  $100.7 \pm  \phantom{0}0.7$ & $\phantom{0}0.4 \pm
\phantom{0}0.1$ & $15.0 \pm \phantom{0}0.1$ & $\phantom{0}4.1 \pm
\phantom{0}0.1$ & $80.6 \pm \phantom{0}0.6$ \\
$\rm >2.00 \sigma$ & $\phantom{0}81.4 \pm \phantom{0}1.0$ &
$\phantom{0}0.6 \pm \phantom{0}0.1$ & $13.8 \pm \phantom{0}0.1$ &
$\phantom{0}7.3 \pm \phantom{0}0.1$ & $78.4 \pm \phantom{0}0.7$ \\
$\rm >2.50 \sigma$ & $\phantom{0}60.0 \pm \phantom{0}0.8$ & $\phantom{0}0.9 \pm
\phantom{0}0.1$ & $16.4  \pm \phantom{0}0.2$ & $12.6 \pm
\phantom{0}0.2$ & $70.1 \pm \phantom{0}0.9$ \\
$\rm >3.00 \sigma$ & $\phantom{0}26.6 \pm \phantom{0}0.5$ &
$\phantom{0}1.6 \pm \phantom{0}0.1$ & $21.8 \pm \phantom{0}0.4$ &
$19.8 \pm \phantom{0}0.4$ & $56.8 \pm  \phantom{0}1.1$ \\
$\rm >3.50 \sigma$ & $\phantom{0}14.8 \pm  \phantom{0}0.4$ &
$\phantom{0}2.1 \pm \phantom{0}0.1$ & $28.6 \pm \phantom{0}0.8$ &
$27.5 \pm \phantom{0}0.7$ & $41.8 \pm \phantom{0}1.1$ \\
$\rm >4.00 \sigma$ &  $\phantom{0}0.0 \pm \phantom{0}0.0$ & $\phantom{0}3.4 \pm \phantom{0}0.1$ & $35.4 \pm
\phantom{0}1.3$ & $35.1 \pm \phantom{0}1.3$ & $26.1 \pm
\phantom{0}0.9$ \\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|} \hline
\multicolumn{6}{|c|}{ELAIS N2 field, non-uniform noise region} \\ \hline
\multicolumn{1}{|c|}{} & 
\multicolumn{5}{c|}{Output vs. input flux density statistics} \\ \cline{2-6} 
$\rm S/N$ & \% noise  &\% & \% within 
& \% & \% confused/ \\ 
threshold & only & fainter & $\rm 1\sigma$ errors & boosted & spurious \\ \hline
$\rm >1.50 \sigma$ & $\phantom{0}95.8 \pm \phantom{0}1.8$ & $\phantom{0}0.0 \pm
\phantom{0}0.0$ & $\phantom{0}3.4 \pm \phantom{0}0.1$ &
$\phantom{0}0.6 \pm \phantom{0}0.1$ & $96.0 \pm \phantom{0}1.8$ \\
$\rm >2.00 \sigma$ & $\phantom{0}84.8 \pm \phantom{0}2.4$ & $\phantom{0}0.0 \pm
\phantom{0}0.0$ & $\phantom{0}2.6 \pm \phantom{0}0.1$ &
$\phantom{0}1.2 \pm \phantom{0}0.1$ & $96.2 \pm \phantom{0}2.5$ \\
$\rm >2.50 \sigma$ & $\phantom{0}38.5 \pm \phantom{0}1.7$ & $\phantom{0}0.0 \pm
\phantom{0}0.0$ & $\phantom{0}4.0 \pm \phantom{0}0.2$ & $3.5 \pm
\phantom{0}0.2$ & $92.5 \pm \phantom{0}4.1$ \\
$\rm >3.00 \sigma$ & $\phantom{0}70.4 \pm \phantom{0}5.9$ & $\phantom{0}0.0 \pm
\phantom{0}0.0$ & $\phantom{0}7.7 \pm \phantom{0}0.7$ &
$\phantom{0}7.0 \pm \phantom{0}0.6$ & $85.2 \pm \phantom{0}7.2$ \\
$\rm >3.50 \sigma$ & $\phantom{00}0.0 \pm \phantom{0}0.0$ &
$\phantom{0}0.0 \pm \phantom{0}0.0$ & $13.9 \pm \phantom{0}2.3$ &
$25.0 \pm \phantom{0}4.2$ & $61.1 \pm 10.2$ \\
$\rm >4.00 \sigma$ & $\phantom{00}0.0 \pm \phantom{0}0.0$ &
$\phantom{0}0.0 \pm \phantom{0}0.0$ & $\phantom{0}8.3 \pm
\phantom{0}2.4$ & $50.0 \pm 14.4$ & $41.7 \pm 12.0$ \\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|} \hline
\multicolumn{6}{|c|}{Lockman Hole wide area field, uniform noise region} \\ \hline
\multicolumn{1}{|c|}{} & 
\multicolumn{5}{c|}{Output vs. input flux density statistics} \\ \cline{2-6} 
$\rm S/N$ & \% noise  &\% & \% within 
& \% & \% confused/ \\ 
threshold & only & fainter & $\rm 1\sigma$ errors & boosted & spurious \\ \hline
$\rm >1.50 \sigma$ & $\phantom{0}89.3 \pm \phantom{0}0.8$ & $\phantom{0}0.3 \pm
\phantom{0}0.1$ & $12.2 \pm \phantom{0}0.1$ & $\phantom{0}2.6 \pm \phantom{0}0.1$
& $84.9 \pm \phantom{0}0.7$ \\
$\rm >2.00 \sigma$ & $\phantom{0}69.8 \pm \phantom{0}1.1$ & $\phantom{0}0.5 \pm
\phantom{0}0.1$ & $11.7 \pm \phantom{0}0.1$ & $\phantom{0}5.3 \pm
\phantom{0}0.1$ & $82.5 \pm \phantom{0}1.0$ \\
$\rm >2.50 \sigma$ & $\phantom{0}64.3 \pm \phantom{0}1.2$ & $\phantom{0}0.7 \pm
\phantom{0}0.1$ & $14.8 \pm \phantom{0}0.3$ & $\phantom{0}9.7 \pm
\phantom{0}0.2$ & $74.7 \pm \phantom{0}1.3$ \\
$\rm >3.00 \sigma$ & $\phantom{0}35.7 \pm \phantom{0}1.0$ & $\phantom{0}1.1 \pm
\phantom{0}0.1$ & $20.5 \pm \phantom{0}0.5$ & $15.0 \pm \phantom{0}0.4$ & $63.3
\pm \phantom{0}1.7$ \\
$\rm >3.50 \sigma$ & $\phantom{00}0.0 \pm \phantom{0}0.0$ &
$\phantom{0}2.4 \pm \phantom{0}0.1$ & $32.7 \pm \phantom{0}1.4$ & $23.3 \pm
\phantom{0}1.0$ & $41.6 \pm \phantom{0}1.7$ \\
$\rm >4.00 \sigma$ & $\phantom{00}0.0 \pm \phantom{0}0.0$ &
$\phantom{0}3.0 \pm \phantom{0}0.2$ & $40.7 \pm \phantom{0}2.3$ &
$32.5 \pm \phantom{0}1.9$ & $23.8 \pm \phantom{0}1.4$ \\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|} \hline
\multicolumn{6}{|c|}{Lockman Hole wide area field, non-uniform noise region} \\ \hline
\multicolumn{1}{|c|}{} & 
\multicolumn{5}{c|}{Output vs. input flux density statistics} \\ \cline{2-6} 
$\rm S/N$ & \% noise  &\% & \% within 
& \% & \% confused/ \\ 
threshold & only & fainter & $\rm 1\sigma$ errors & boosted & spurious \\ \hline
$\rm >1.50 \sigma$ & $\phantom{0}88.1 \pm \phantom{0}1.1$ & $\phantom{0}0.1 \pm
\phantom{0}0.1$ & $\phantom{0}3.7 \pm  \phantom{0}0.1$ &
$\phantom{0}0.5 \pm \phantom{0}0.1$ & $95.7 \pm \phantom{0}1.2$ \\
$\rm >2.00 \sigma$ & $\phantom{0}94.3 \pm \phantom{0}1.5$ & $\phantom{0}0.1 \pm
\phantom{0}0.1$ & $\phantom{0}2.6 \pm \phantom{0}0.1$ &
$\phantom{0}0.9 \pm \phantom{0}0.1$ & $96.4 \pm \phantom{0}1.6$ \\
$\rm >2.50 \sigma$ & $\phantom{0}82.9 \pm \phantom{0}1.9$ & $\phantom{0}0.1 \pm
\phantom{0}0.1$ & $\phantom{0}2.6 \pm \phantom{0}0.1$ &
$\phantom{0}1.4 \pm \phantom{0}0.1$ & $96.0 \pm \phantom{0}2.2$ \\
$\rm >3.00 \sigma$ & $\phantom{0}83.4 \pm \phantom{0}2.9$ & $\phantom{0}0.1 \pm
\phantom{0}0.1$ & $\phantom{0}2.3 \pm \phantom{0}0.1$ &
$\phantom{0}1.9 \pm \phantom{0}0.1$ & $95.7 \pm \phantom{0}3.3$ \\
$\rm >3.50 \sigma$ & $\phantom{0}79.7 \pm \phantom{0}5.0$ & $\phantom{0}0.0 \pm
\phantom{0}0.0$ & $\phantom{0}3.2 \pm \phantom{0}0.2$ &
$\phantom{0}3.6 \pm \phantom{0}0.2$ & $93.2 \pm \phantom{0}5.9$ \\
$\rm >4.00 \sigma$ & $\phantom{00}0.0 \pm \phantom{0}0.0$ &
$\phantom{0}0.0 \pm \phantom{0}0.0$ & $\phantom{0}2.2 \pm
\phantom{0}0.3$ & $11.1 \pm \phantom{0}1.7$ & $86.7 \pm 12.9$ \\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|} \hline
\multicolumn{6}{|c|}{Lockman Hole deep strip field, uniform noise region} \\ \hline
\multicolumn{1}{|c|}{} & 
\multicolumn{5}{c|}{Output vs. input flux density statistics} \\ \cline{2-6} 
$\rm S/N$ & \% noise  &\% & \% within 
& \% & \% confused/ \\ 
threshold & only & fainter & $\rm 1\sigma$ errors & boosted & spurious \\ \hline
$\rm >1.50 \sigma$ & $\phantom{0}83.3 \pm \phantom{0}1.4$ & $\phantom{0}0.8 \pm
\phantom{0}0.1$ & $22.7 \pm \phantom{0}0.4$ &  $\phantom{0}6.6 \pm
\phantom{0}0.1$ & $69.9 \pm \phantom{0}1.1$ \\
$\rm >2.00 \sigma$ & $\phantom{0}59.8 \pm \phantom{0}1.7$ & $\phantom{0}1.2 \pm
\phantom{0}0.1$ & $18.8 \pm \phantom{0}0.4$ & $10.5 \pm \phantom{0}0.2$ & $69.6
\pm \phantom{0}1.4$ \\ 
$\rm >2.50 \sigma$ & $\phantom{0}44.5 \pm \phantom{0}1.2$ & $\phantom{0}1.7 \pm
\phantom{0}0.1$ & $19.9 \pm \phantom{0}0.5$ & $16.1 \pm
\phantom{0}0.4$ & $62.3 \pm \phantom{0}1.7$ \\
$\rm >3.00 \sigma$ & $\phantom{0}26.9 \pm \phantom{0}1.0$ & $\phantom{0}2.6 \pm
\phantom{0}0.1$ & $25.2 \pm \phantom{0}0.9$ & $23.3 \pm
\phantom{0}0.9$ & $49.0 \pm \phantom{0}1.8$ \\
$\rm >3.50 \sigma$ & $\phantom{0}23.1 \pm \phantom{0}1.1$ & $\phantom{0}3.9 \pm
\phantom{0}0.2$ & $30.7 \pm \phantom{0}1.5$ & $29.8 \pm
\phantom{0}1.4$ & $35.6 \pm \phantom{0}1.7$ \\
$\rm >4.00 \sigma$ & $\phantom{00}0.0 \pm \phantom{0}0.0$ &
$\phantom{0}5.2 \pm \phantom{0}0.3$ & $36.9 \pm \phantom{0}2.3$ &
$35.3 \pm \phantom{0}2.2$ & $22.6 \pm \phantom{0}1.4$ \\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|} \hline
\multicolumn{6}{|c|}{03h deep area field, uniform noise region} \\ \hline
\multicolumn{1}{|c|}{} & 
\multicolumn{5}{c|}{Output vs. input flux density statistics} \\ \cline{2-6} 
$\rm S/N$ & \% noise  &\% & \% within 
& \% & \% confused/ \\ 
threshold & only & fainter & $\rm 1\sigma$ errors & boosted & spurious \\ \hline
$\rm >1.50 \sigma$ & $\phantom{0}62.0 \pm \phantom{0}1.7$ & $\phantom{0}3.1 \pm
\phantom{0}0.1$ & $35.9 \pm \phantom{0}1.0$ & $15.9 \pm
\phantom{0}0.4$ & $45.1 \pm \phantom{0}1.3$ \\
$\rm >2.00 \sigma$ & $\phantom{0}61.5 \pm \phantom{0}2.0$ & $\phantom{0}3.4 \pm
\phantom{0}0.1$ & $30.5 \pm \phantom{0}1.0$ & $21.0 \pm
\phantom{0}0.7$ & $45.1 \pm \phantom{0}1.4$ \\
$\rm >2.50 \sigma$ & $\phantom{0}41.6 \pm \phantom{0}1.5$ & $\phantom{0}4.0 \pm
\phantom{0}0.1$ & $29.1 \pm \phantom{0}1.1$  & $26.8 \pm
\phantom{0}1.0$ & $40.1 \pm \phantom{0}1.5$ \\
$\rm >3.00 \sigma$ & $\phantom{00}0.0 \pm \phantom{0}0.0$ &
$\phantom{0}5.1 \pm \phantom{0}0.2$ & $30.9 \pm \phantom{0}1.3$ &
$30.9 \pm \phantom{0}1.3$ & $33.0 \pm \phantom{0}1.4$ \\
$\rm >3.50 \sigma$ & $\phantom{00}0.0 \pm \phantom{0}0.0$ &
$\phantom{0}5.8 \pm \phantom{0}0.3$ & $31.8 \pm \phantom{0}1.6$ &
$35.8 \pm \phantom{0}1.8$ & $26.5 \pm \phantom{0}1.4$ \\
$\rm >4.00 \sigma$ & $\phantom{00}0.0 \pm \phantom{0}0.0$ &
$\phantom{0}7.5 \pm \phantom{0}0.5$ & $34.0 \pm \phantom{0}2.1$ &
$38.5 \pm \phantom{0}2.4$ & $20.0 \pm \phantom{0}1.2$ \\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|} \hline
\multicolumn{6}{|c|}{03h wide area field, uniform noise region} \\ \hline
\multicolumn{1}{|c|}{} & 
\multicolumn{5}{c|}{Output vs. input flux density statistics} \\ \cline{2-6} 
$\rm S/N$ & \% noise  &\% & \% within 
& \% & \% confused/ \\ 
threshold & only & fainter & $\rm 1\sigma$ errors & boosted & spurious \\ \hline
$\rm >1.50 \sigma$ & $\phantom{0}89.4 \pm \phantom{0}1.0$ & $\phantom{0}0.7 \pm
\phantom{0}0.1$ & $19.5 \pm \phantom{0}0.2$ & $\phantom{0}5.2 \pm
\phantom{0}0.1$ & $74.5 \pm \phantom{0}0.8$ \\
$\rm >2.00 \sigma$ & $\phantom{0}74.2 \pm \phantom{0}1.2$ & $\phantom{0}1.0 \pm
\phantom{0}0.1$ & $18.2 \pm \phantom{0}0.3$ & $\phantom{0}9.0 \pm
\phantom{0}0.1$ & $71.7 \pm \phantom{0}1.0$ \\
$\rm >2.50 \sigma$ & $\phantom{0}54.4 \pm \phantom{0}1.0$ & $\phantom{0}1.6 \pm
\phantom{0}0.1$ & $20.7 \pm \phantom{0}0.4$ & $14.5 \pm
\phantom{0}0.3$ & $63.2 \pm \phantom{0}1.2$ \\ 
$\rm >3.00 \sigma$ & $\phantom{0}27.1 \pm \phantom{0}0.7$ & $\phantom{0}2.4 \pm
\phantom{0}0.1$ & $26.3 \pm \phantom{0}0.7$ & $19.8 \pm
\phantom{0}0.5$ & $51.5 \pm \phantom{0}1.3$ \\
$\rm >3.50 \sigma$ & $\phantom{0}12.1 \pm \phantom{0}0.4$ & $\phantom{0}4.1 \pm
\phantom{0}0.1$ & $30.4 \pm \phantom{0}1.1$ & $25.3 \pm
\phantom{0}0.9$ & $40.1 \pm \phantom{0}1.4$ \\ 
$\rm >4.00 \sigma$ & $\phantom{0}20.2 \pm \phantom{0}0.9$ & $\phantom{0}5.4 \pm
\phantom{0}0.2$ & $34.7 \pm \phantom{0}1.6$ & $30.0 \pm
\phantom{0}1.3$ & $29.8 \pm \phantom{0}1.3$ \\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|} \hline
\multicolumn{6}{|c|}{10h field, uniform noise region} \\ \hline
\multicolumn{1}{|c|}{} & 
\multicolumn{5}{c|}{Output vs. input flux density statistics} \\ \cline{2-6} 
$\rm S/N$ & \% noise  &\% & \% within 
& \% & \% confused/ \\ 
threshold & only & fainter & $\rm 1\sigma$ errors & boosted & spurious \\ \hline
$\rm >1.50 \sigma$ & $\phantom{0}58.7 \pm \phantom{0}1.8$ & $\phantom{0}1.8 \pm
\phantom{0}0.1$ & $35.5 \pm \phantom{0}1.1$ & $10.5 \pm
\phantom{0}0.3$ & $52.3 \pm \phantom{0}1.6$ \\
$\rm >2.00 \sigma$ & $\phantom{0}59.4 \pm \phantom{0}2.3$ & $\phantom{0}2.1 \pm
\phantom{0}0.1$ & $31.1 \pm \phantom{0}1.2$ & $15.9 \pm
\phantom{0}0.6$ & $51.0 \pm \phantom{0}2.0$ \\
$\rm >2.50 \sigma$ & $\phantom{0}66.8 \pm \phantom{0}3.2$ & $\phantom{0}2.4 \pm
\phantom{0}0.1$ & $31.4 \pm \phantom{0}1.5$ & $21.4 \pm
\phantom{0}1.0$ & $44.8 \pm \phantom{0}2.1$ \\
$\rm >3.00 \sigma$ & $\phantom{00}0.0 \pm \phantom{0}0.0$ &
$\phantom{0}3.8 \pm \phantom{0}0.2$ & $32.1 \pm \phantom{0}1.9$ &
$26.8 \pm \phantom{0}1.6$ & $37.3 \pm \phantom{0}2.2$ \\
$\rm >3.50 \sigma$ & $\phantom{00}0.0 \pm \phantom{0}0.0$ &
$\phantom{0}5.7 \pm \phantom{0}0.4$ & $34.3 \pm \phantom{0}2.6$ &
$29.1 \pm \phantom{0}2.2$ & $30.9 \pm \phantom{0}2.3$ \\
$\rm >4.00 \sigma$ & $\phantom{00}0.0 \pm \phantom{0}0.0$ &
$\phantom{0}6.7 \pm \phantom{0}0.6$ & $36.1 \pm \phantom{0}3.3$ &
$32.8 \pm \phantom{0}3.0$ & $24.4 \pm \phantom{0}2.2$ \\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|} \hline
\multicolumn{6}{|c|}{14h field, uniform noise region} \\ \hline
\multicolumn{1}{|c|}{} & 
\multicolumn{5}{c|}{Output vs. input flux density statistics} \\ \cline{2-6} 
$\rm S/N$ & \% noise  &\% & \% within 
& \% & \% confused/ \\ 
threshold & only & fainter & $\rm 1\sigma$ errors & boosted & spurious \\ \hline
$\rm >1.50 \sigma$ & $\phantom{0}88.6 \pm \phantom{0}0.9$ & $\phantom{0}1.3 \pm
\phantom{0}0.1$ & $28.5 \pm \phantom{0}0.3$ & $\phantom{0}7.9 \pm
\phantom{0}0.1$ & $62.4 \pm \phantom{0}0.7$ \\
$\rm >2.00 \sigma$ & $\phantom{0}57.9 \pm \phantom{0}1.2$ & $\phantom{0}1.7 \pm
\phantom{0}0.1$ & $27.7 \pm \phantom{0}0.4$ & $12.9 \pm
\phantom{0}0.2$ & $57.8 \pm \phantom{0}0.8$ \\
$\rm >2.50 \sigma$ & $\phantom{0}28.9 \pm \phantom{0}0.5$ & $\phantom{0}2.5 \pm
\phantom{0}0.1$ & $30.3 \pm \phantom{0}0.5$ & $19.8 \pm
\phantom{0}0.4$ & $47.3 \pm \phantom{0}0.8$ \\
$\rm >3.00 \sigma$ & $\phantom{0}10.9 \pm \phantom{0}0.3$ & $\phantom{0}3.4 \pm
\phantom{0}0.1$ & $33.7 \pm \phantom{0}0.8$ & $26.6 \pm
\phantom{0}0.6$ & $36.3 \pm \phantom{0}0.8$ \\
$\rm >3.50 \sigma$ & $\phantom{00}0.0 \pm \phantom{0}0.0$ &
$\phantom{0}4.7 \pm \phantom{0}0.1$ & $38.3 \pm \phantom{0}1.1$ &
$29.8 \pm \phantom{0}0.9$ & $27.2 \pm \phantom{0}0.8$ \\
$\rm >4.00 \sigma$ &$\phantom{00}0.0 \pm \phantom{0}0.0$ &
$\phantom{0}5.6 \pm \phantom{0}0.2$ & $40.7 \pm \phantom{0}1.5$ &
$33.4 \pm \phantom{0}1.2$ & $20.3 \pm \phantom{0}0.7$ \\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|} \hline
\multicolumn{6}{|c|}{22h field, uniform noise region} \\ \hline
\multicolumn{1}{|c|}{} & 
\multicolumn{5}{c|}{Output vs. input flux density statistics} \\ \cline{2-6} 
$\rm S/N$ & \% noise  &\% & \% within 
& \% & \% confused/ \\ 
threshold & only & fainter & $\rm 1\sigma$ errors & boosted & spurious \\ \hline
$\rm >1.50 \sigma$ & $\phantom{0}94.8 \pm \phantom{0}3.3$ & $\phantom{0}1.3 \pm
\phantom{0}0.1$ & $28.9 \pm \phantom{0}1.0$ & $\phantom{0}7.8 \pm
\phantom{0}0.3$ & $62.0 \pm \phantom{0}2.1$ \\
$\rm >2.00 \sigma$ & $\phantom{0}39.4 \pm \phantom{0}4.2$ & $\phantom{0}1.6 \pm
\phantom{0}0.1$ & $26.6 \pm \phantom{0}1.2$ & $13.0 \pm
\phantom{0}0.6$ & $58.8 \pm \phantom{0}2.6$ \\
$\rm >2.50 \sigma$ & $\phantom{0}33.1 \pm \phantom{0}1.9$ & $\phantom{0}2.6 \pm
\phantom{0}0.2$ & $27.8 \pm \phantom{0}1.$ & $19.2 \pm \phantom{0}1.1$
& $50.3 \pm \phantom{0}2.9$ \\
$\rm >3.00 \sigma$ & $\phantom{00}0.0 \pm \phantom{0}0.0$ &
$\phantom{0}3.5 \pm \phantom{0}0.3$ & $34.1 \pm \phantom{0}2.6$ &
$22.9 \pm \phantom{0}1.8$ & $39.4 \pm \phantom{0}3.0$ \\
$\rm >3.50 \sigma$ & $\phantom{00}0.0 \pm \phantom{0}0.0$ &
$\phantom{0}5.7 \pm \phantom{0}0.5$ & $40.6 \pm \phantom{0}3.9$ &
$23.6 \pm \phantom{0}2.3$ & $30.2 \pm \phantom{0}2.9$ \\
$\rm >4.00 \sigma$ & $\phantom{00}0.0 \pm \phantom{0}0.0$ &
$\phantom{0}9.1 \pm \phantom{0}1.1$ & $45.5 \pm \phantom{0}5.6$ &
$25.8 \pm \phantom{0}3.2$ & $19.7 \pm \phantom{0}2.4$ \\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|} \hline
\multicolumn{6}{|c|}{SSA13 deep area field, uniform noise region} \\ \hline
\multicolumn{1}{|c|}{} & 
\multicolumn{5}{c|}{Output vs. input flux density statistics} \\ \cline{2-6} 
$\rm S/N$ & \% noise  &\% & \% within 
& \% & \% confused/ \\ 
threshold & only & fainter & $\rm 1\sigma$ errors & boosted & spurious \\ \hline
$\rm >1.50 \sigma$ & $122.0 \pm \phantom{0}3.2$ & $\phantom{0}4.3 \pm
\phantom{0}0.1$ & $30.6 \pm \phantom{0}0.8$ & $18.0 \pm
\phantom{0}0.5$ & $47.1 \pm \phantom{0}1.2$ \\
$\rm >2.00 \sigma$ & $\phantom{0}40.8 \pm \phantom{0}3.5$ &
$\phantom{0}4.2 \pm \phantom{0}0.1$ & $27.6 \pm \phantom{0}0.8$ &
$21.6 \pm \phantom{0}0.6$ & $46.6 \pm \phantom{0}1.3$ \\
$\rm >2.50 \sigma$ & $\phantom{0}42.4 \pm \phantom{0}1.4$ & $\phantom{0}4.4 \pm
\phantom{0}0.1$ & $24.6 \pm \phantom{0}0.8$ & $26.9 \pm
\phantom{0}0.9$ & $44.1 \pm \phantom{0}1.4$ \\
$\rm >3.00 \sigma$ & $\phantom{00}0.0 \pm \phantom{0}0.0$ &
$\phantom{0}5.3 \pm \phantom{0}0.2$ & $24.4 \pm \phantom{0}0.9$ &
$29.6 \pm \phantom{0}1.1$ & $40.7 \pm \phantom{0}1.5$ \\
$\rm >3.50 \sigma$ & $\phantom{00}0.0 \pm \phantom{0}0.0$ &
$\phantom{0}5.7 \pm \phantom{0}0.2 $ & $24.2 \pm \phantom{0}1.0$ &
$33.9 \pm \phantom{0}1.5$ & $36.3 \pm \phantom{0}1.6$ \\
$\rm >4.00 \sigma$ & $\phantom{00}0.0 \pm \phantom{0}0.0 $ &
$\phantom{0}6.4 \pm \phantom{0}0.3$ & $23.5 \pm \phantom{0}1.1$ &
$37.1 \pm \phantom{0}1.8$ & $33.0 \pm \phantom{0}1.6$ \\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|} \hline
\multicolumn{6}{|c|}{SSA13 wide area field, uniform noise region} \\ \hline
\multicolumn{1}{|c|}{} & 
\multicolumn{5}{c|}{Output vs. input flux density statistics} \\ \cline{2-6} 
$\rm S/N$ & \% noise  &\% & \% within 
& \% & \% confused/ \\ 
threshold & only & fainter & $\rm 1\sigma$ errors & boosted & spurious \\ \hline
$\rm >1.50 \sigma$ & $\phantom{0}96.1 \pm \phantom{0}1.2$ & $\phantom{0}0.7 \pm
\phantom{0}0.1$ & $16.7 \pm \phantom{0}0.2$ & $\phantom{0}3.9 \pm
\phantom{0}0.1$ & $78.7 \pm \phantom{0}1.0$ \\
$\rm >2.00 \sigma$ & $\phantom{0}67.9 \pm \phantom{0}1.7$ & $\phantom{0}1.1 \pm
\phantom{0}0.1$ & $15.7 \pm \phantom{0}0.3$ & $\phantom{0}7.3 \pm
\phantom{0}0.1$ & $75.9 \pm \phantom{0}1.3$ \\
$\rm >2.50 \sigma$ & $\phantom{0}51.4 \pm \phantom{0}1.2$ & $\phantom{0}1.7 \pm
\phantom{0}0.1$ & $18.8 \pm \phantom{0}0.5$ & $12.2 \pm
\phantom{0}0.3$ & $67.3 \pm \phantom{0}1.6$ \\
$\rm >3.00 \sigma$ & $\phantom{0}11.2 \pm \phantom{0}0.4$ & $\phantom{0}2.1 \pm
\phantom{0}0.1$ & $24.2 \pm \phantom{0}0.8$ & $18.7 \pm
\phantom{0}0.6$ & $55.0 \pm \phantom{0}1.8$ \\
$\rm >3.50 \sigma$ & $\phantom{0}22.3 \pm \phantom{0}1.1$ & $\phantom{0}3.1 \pm
\phantom{0}0.1$ & $31.4 \pm \phantom{0}1.5$ & $26.7 \pm
\phantom{0}1.3$ & $38.8 \pm \phantom{0}1.8$ \\
$\rm >4.00 \sigma$ & $\phantom{00}0.0 \pm \phantom{0}0.0$ &
$\phantom{0}4.7 \pm \phantom{0}0.3$ & $36.4 \pm \phantom{0}2.3$ &
$32.6 \pm \phantom{0}2.0$ & $26.4 \pm \phantom{0}1.6$ \\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|} \hline
\multicolumn{6}{|c|}{SSA17 field, uniform noise region} \\ \hline
\multicolumn{1}{|c|}{} & 
\multicolumn{5}{c|}{Output vs. input flux density statistics} \\ \cline{2-6} 
$\rm S/N$ & \% noise  &\% & \% within 
& \% & \% confused/ \\ 
threshold & only & fainter & $\rm 1\sigma$ errors & boosted & spurious \\ \hline
$\rm >1.50 \sigma$ & $\phantom{0}91.7 \pm \phantom{0}1.8$ & $\phantom{0}1.7 \pm
0.1$ & $29.7 \pm \phantom{0}0.6$ & $10.2 \pm \phantom{0}0.2$ & $58.5
\pm \phantom{0}1.1$ \\
$\rm >2.00 \sigma$ & $\phantom{0}51.9  \pm \phantom{0}2.2$ & $\phantom{0}2.0 \pm
\phantom{0}0.1$ & $25.6 \pm \phantom{0}0.6$ & $16.1 \pm
\phantom{0}0.4$ & $56.3 \pm \phantom{0}1.4$ \\
$\rm >2.50 \sigma$ & $\phantom{00}9.0 \pm \phantom{0}0.3$ &
$\phantom{0}2.5 \pm \phantom{0}0.1$ & $26.8 \pm \phantom{0}0.8$ &
$22.0 \pm \phantom{0}0.7$ & $48.7 \pm \phantom{0}1.5$ \\
$\rm >3.00 \sigma$ & $\phantom{0}13.8 \pm \phantom{0}0.5$ & $\phantom{0}3.4 \pm
\phantom{0}0.1$ & $29.4 \pm \phantom{0}1.1$ & $27.9 \pm
\phantom{0}1.0$ & $39.2 \pm \phantom{0}1.5$ \\
$\rm >3.50 \sigma$ & $\phantom{0}20.0 \pm \phantom{0}0.9$ & $\phantom{0}4.4 \pm
\phantom{0}0.2$ & $30.3 \pm \phantom{0}1.4$ & $31.7 \pm
\phantom{0}1.4$ & $33.7 \pm \phantom{0}1.5$ \\
$\rm >4.00 \sigma$ & $\phantom{00}0.0 \pm \phantom{0}0.0$ &
$\phantom{0}5.6 \pm \phantom{0}0.3$ & $32.2 \pm \phantom{0}1.7$ &
$35.3 \pm \phantom{0}1.9$ & $26.8 \pm \phantom{0}1.4$ \\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|} \hline
\multicolumn{6}{|c|}{SSA22 field, uniform noise region} \\ \hline
\multicolumn{1}{|c|}{} & 
\multicolumn{5}{c|}{Output vs. input flux density statistics} \\ \cline{2-6} 
$\rm S/N$ & \% noise  &\% & \% within 
& \% & \% confused/ \\ 
threshold & only & fainter & $\rm 1\sigma$ errors & boosted & spurious \\ \hline
$\rm >1.50 \sigma$ & $\phantom{0}89.1 \pm \phantom{0}1.6$ & $\phantom{0}4.8 \pm
\phantom{0}0.1$ & $35.1 \pm \phantom{0}0.6$ & $16.9 \pm
\phantom{0}0.3$ & $43.3 \pm \phantom{0}0.8$ \\
$\rm >2.00 \sigma$ & $\phantom{0}62.7 \pm \phantom{0}1.8$ & $\phantom{0}5.4 \pm
\phantom{0}0.1$ & $31.7 \pm \phantom{0}0.6$ & $22.2 \pm
\phantom{0}0.5$ & $40.8 \pm \phantom{0}0.8$ \\
$\rm >2.50 \sigma$ & $\phantom{0}11.0 \pm \phantom{0}0.3$ & $\phantom{0}5.7 \pm
\phantom{0}0.1$ & $28.5 \pm \phantom{0}0.7$ & $28.0 \pm
\phantom{0}0.7$ & $37.7 \pm \phantom{0}0.9$ \\
$\rm >3.00 \sigma$ & $\phantom{00}0.0 \pm \phantom{0}0.0$ &
$\phantom{0}5.9 \pm \phantom{0}0.2$ & $28.0 \pm \phantom{0}0.8$ &
$32.4 \pm \phantom{0}0.9$ & $33.7 \pm \phantom{0}0.9$ \\
$\rm >3.50 \sigma$ & $\phantom{00}0.0 \pm \phantom{0}0.0$ &
$\phantom{0}7.2  \pm \phantom{0}0.2$ & $26.2 \pm \phantom{0}0.8$ & $36.6
\pm \phantom{0}1.1$ & $30.0 \pm \phantom{0}0.9$ \\
$\rm >4.00 \sigma$ & $\phantom{00}0.0 \pm \phantom{0}0.0$ &
$\phantom{0}7.9 \pm \phantom{0}0.3$ & $26.9 \pm \phantom{0}0.9$ &
$39.6 \pm \phantom{0}1.4$ & $25.7 \pm \phantom{0}0.9$ \\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|} \hline
\multicolumn{6}{|c|}{Lockman Hole deep field, uniform noise region} \\ \hline
\multicolumn{1}{|c|}{} & 
\multicolumn{5}{c|}{Output vs. input flux density statistics} \\ \cline{2-6} 
$\rm S/N$ & \% noise  &\% & \% within 
& \% & \% confused/ \\ 
threshold & only & fainter & $\rm 1\sigma$ errors & boosted & spurious \\ \hline
$\rm >1.50 \sigma$ & $\phantom{0}52.2 \pm \phantom{0}1.5$ & $\phantom{0}5.1 \pm
\phantom{0}0.2$ & $36.3 \pm \phantom{0}1.1$ & $16.7 \pm
\phantom{0}0.5$ & $41.9 \pm \phantom{0}1.2$ \\
$\rm >2.00 \sigma$ & $\phantom{0}65.3 \pm \phantom{0}1.7$ & $\phantom{0}5.5 \pm
\phantom{0}0.2$ & $33.6 \pm \phantom{0}1.1$ & $20.9 \pm
\phantom{0}0.7$ & $39.9 \pm \phantom{0}1.3$ \\
$\rm >2.50 \sigma$ & $\phantom{0}58.1 \pm \phantom{0}2.2$ & $\phantom{0}5.8 \pm
\phantom{0}0.2$ & $30.8 \pm \phantom{0}1.2$ & $26.9 \pm
\phantom{0}1.0$ & $36.6 \pm \phantom{0}1.4$ \\
$\rm >3.00 \sigma$ & $\phantom{0}37.5 \pm \phantom{0}1.6$& $\phantom{0}6.2 \pm
\phantom{0}0.3$ & $31.1 \pm \phantom{0}1.3$ & $30.5 \pm
\phantom{0}1.3$ & $32.2 \pm \phantom{0}1.4$ \\
$\rm >3.50 \sigma$ & $\phantom{00}0.0 \pm \phantom{0}0.0$ &
$\phantom{0}6.5 \pm \phantom{0}0.3$ & $29.4 \pm \phantom{0}1.4$ &
$33.5 \pm \phantom{0}1.6$ & $30.6 \pm \phantom{0}1.5$ \\
$\rm >4.00 \sigma$ & $\phantom{00}0.0 \pm \phantom{0}0.0$ &
$\phantom{0}7.8 \pm \phantom{0}0.4$ & $30.1 \pm \phantom{0}1.7$ &
$33.9 \pm \phantom{0}1.9$ & $28.2 \pm \phantom{0}1.6$ \\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|} \hline
\multicolumn{6}{|c|}{Hubble deep field, uniform noise region} \\ \hline
\multicolumn{1}{|c|}{} & 
\multicolumn{5}{c|}{Output vs. input flux density statistics} \\ \cline{2-6} 
$\rm S/N$ & \% noise  &\% & \% within 
& \% & \% confused/ \\ 
threshold & only & fainter & $\rm 1\sigma$ errors & boosted & spurious \\ \hline
$\rm >1.50 \sigma$ & $\phantom{0}81.5 \pm \phantom{0}2.8$ & $\phantom{0}9.8 \pm
\phantom{0}0.3$ & $45.6 \pm \phantom{0}1.6$ & $26.7 \pm
\phantom{0}0.9$ & $17.9 \pm \phantom{0}0.6$ \\
$\rm >2.00 \sigma$ & $\phantom{0}53.8 \pm \phantom{0}3.0$ & $\phantom{0}9.3 \pm
\phantom{0}0.3$ & $41.9 \pm \phantom{0}1.5$ & $30.8 \pm
\phantom{0}1.1$ & $18.0 \pm \phantom{0}0.7$ \\
$\rm >2.50 \sigma$ & $\phantom{0}31.1 \pm \phantom{0}1.2$ & $\phantom{0}9.9 \pm
\phantom{0}0.4$ & $38.5 \pm \phantom{0}1.5$ & $34.5 \pm \phantom{0}1.4$ &
$17.1 \pm \phantom{0}0.7$ \\
$\rm >3.00 \sigma$ & $\phantom{0}18.6 \pm \phantom{0}0.8$ & $\phantom{0}9.5 \pm
\phantom{0}0.4$ & $35.4 \pm \phantom{0}1.5$ & $38.0 \pm
\phantom{0}1.6$ & $17.1 \pm \phantom{0}0.7$ \\
$\rm >3.50 \sigma$ & $\phantom{0}21.7 \pm \phantom{0}1.0$ & $\phantom{0}9.6 \pm
\phantom{0}0.4$ & $33.3 \pm \phantom{0}1.6$ & $40.9 \pm
\phantom{0}1.9$ & $16.3 \pm \phantom{0}0.8$ \\
$\rm >4.00 \sigma$ & $\phantom{00}0.0 \pm \phantom{0}0.0$ & $10.7 \pm
\phantom{0}0.5$ & $29.4 \pm \phantom{0}1.5$ & $43.1 \pm
\phantom{0}2.2$ & $16.8 \pm \phantom{0}0.8$ \\ \hline
\end{tabular}
